ECGrecover: a Deep Learning Approach for Electrocardiogram Signal Completion

In this work, we address the challenge of reconstructing the complete 12-lead ECG signal from its incomplete parts. We focus on two main scenarios: (i) reconstructing missing signal segments within an ECG lead and (ii) recovering entire leads from signal in another unique lead. Two emerging clinical applications emphasize the relevance of our work. The first is the increasing need to digitize paper-stored ECGs for utilization in AI-based applications, often limited to digital 12 lead 10s ECGs. The second is the widespread use of wearable devices that record ECGs but typically capture only one or a few leads. In both cases, a non-negligible amount of information is lost or not recorded. Our approach aims to recover this missing signal. We propose ECGrecover, a U-Net neural network model trained on a novel composite objective function to address the reconstruction problem. This function incorporates both spatial and temporal features of the ECG by combining the distance in amplitude and sycnhronization through time between the reconstructed and the real digital signals. We used real-life ECG datasets and through comprehensive assessments compared ECGrecover with three state-of-the-art methods based on generative adversarial networks (EKGAN, Pix2Pix) as well as the CopyPaste strategy. The results demonstrated that ECGrecover consistently outperformed state-of-the-art methods in standard distortion metrics as well as in preserving critical ECG characteristics, particularly the P, QRS, and T wave coordinates.

==> (inline-0) <==
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$PCC$$ ($\uparrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C1\end{sideways}} &
            I & \textbf{0.78}±0.12 & 0.05±0.07 & 0.02±0.05 & -0.01±0.09 \\
          & II & \textbf{0.87}±0.13 & 0.03±0.09 & 0.06±0.07 & -0.02±0.08 \\
          & III & \textbf{0.53}±0.24 & 0.02±0.16 & -0.0±0.1 & -0.01±0.08  \\
          & AVL & \textbf{0.64}±0.16 & 0.04±0.07 & 0.04±0.06 & -0.02±0.1 \\
          & AVR & \textbf{0.87}±0.09 & 0.05±0.1 & 0.01±0.07 & -0.02±0.1 \\
          & AVF & \textbf{0.74}±0.19 & 0.02±0.12 & 0.02±0.08 & -0.02±0.08 \\
          & V1 & \textbf{0.84}±0.2 & 0.06±0.09 & 0.04±0.06 & -0.02±0.09 \\
          & V2 & \textbf{0.87}±0.14 & 0.06±0.08 & 0.02±0.05 & -0.03±0.12 \\
          & V3 & \textbf{0.79}±0.13 & 0.03±0.1 & 0.01±0.06 & -0.03±0.1 \\
          & V4 & \textbf{0.86}±0.1 & 0.03±0.1 & 0.04±0.06 & -0.02±0.09 \\
          & V5 & \textbf{0.89}±0.1 & 0.05±0.1 & 0.06±0.05 & -0.01±0.08 \\
          & V6 & \textbf{0.9}±0.1 & 0.06±0.09 & 0.05±0.06 & -0.01±0.1 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C2\end{sideways}} &
            I & \textbf{0.82}±0.12 & 0.01±0.05 & 0.03±0.06 & -0.02±0.09 \\
          & II & \textbf{0.9}±0.12 & 0.02±0.1 & 0.03±0.08 & -0.02±0.07 \\
          & III & \textbf{0.54}±0.21 & 0.04±0.24 & -0.01±0.17 & -0.02±0.09 \\
          & AVL & \textbf{0.68}±0.17 & 0.11±0.11 & 0.14±0.07 & -0.03±0.09 \\
          & AVR & \textbf{0.92}±0.07 & 0.03±0.11 & 0.10±0.08 & -0.03±0.1 \\
          & AVF & \textbf{0.77}±0.17 & 0.02±0.16 & 0.03±0.09 & -0.02±0.07 \\
          & V1 & \textbf{0.86}±0.2 & 0.12±0.11 & 0.13±0.08 & -0.02±0.07 \\
          & V2 & \textbf{0.88}±0.13 & 0.10±0.1 & 0.06±0.07 & -0.04±0.11 \\
          & V3 & \textbf{0.82}±0.12 & 0.01±0.11 & 0.03±0.06 & -0.03±0.1 \\
          & V4 & \textbf{0.89}±0.09 & 0.02±0.12 & 0.04±0.06 & -0.03±0.08 \\
          & V5 & \textbf{0.92}±0.09 & 0.06±0.1 & 0.04±0.05 & -0.02±0.08 \\
          & V6 & \textbf{0.94}±0.09 & 0.09±0.1 & 0.03±0.06 & -0.02±0.07 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C3\end{sideways}} &
            I & \textbf{0.84}±0.13 & 0.01±0.06 & 0.04±0.06 & -0.03±0.11 \\
          & II & \textbf{0.91}±0.12 & 0.01±0.1 & 0.04±0.08 & -0.03±0.09 \\
          & III & \textbf{0.54}±0.22 & 0.03±0.27 & 0.01±0.24 & -0.03±0.11 \\
          & AVL & \textbf{0.69}±0.17 & 0.08±0.09 & 0.07±0.08 & -0.03±0.11 \\
          & AVR & \textbf{0.92}±0.07 & 0.05±0.12 & 0.09±0.1 & -0.04±0.12 \\
          & AVF & \textbf{0.78}±0.17 & 0.03±0.19 & 0.06±0.1 & -0.03±0.09 \\
          & V1 & \textbf{0.87}±0.19 & 0.14±0.11 & 0.09±0.08 & -0.03±0.07 \\
          & V2 & \textbf{0.88}±0.13 & 0.11±0.11 & 0.05±0.06 & -0.04±0.13 \\
          & V3 & \textbf{0.84}±0.12 & 0.07±0.15 & 0.08±0.09 & -0.04±0.13 \\
          & V4 & \textbf{0.9}±0.09 & 0.10±0.11 & 0.20±0.09 & -0.03±0.1 \\
          & V5 & \textbf{0.93}±0.09 & 0.06±0.11 & 0.05±0.06 & -0.02±0.09 \\
          & V6 & \textbf{0.95}±0.09 & 0.10±0.11 & 0.03±0.06 & -0.02±0.08 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C4\end{sideways}} &
            I & \textbf{0.87}±0.14 & 0.04±0.07 & 0.04±0.08 & -0.02±0.14 \\
          & II & \textbf{0.93}±0.12 & 0.04±0.12 & 0.04±0.11 & -0.02±0.13 \\
          & III & \textbf{0.6}±0.22 & 0.04±0.29 & -0.0±0.26 & -0.02±0.15 \\
          & AVL & \textbf{0.74}±0.19 & 0.17±0.14 & 0.25±0.1 & -0.03±0.13 \\
          & AVR & \textbf{0.94}±0.07 & 0.04±0.13 & 0.25±0.11 & -0.02±0.16 \\
          & AVF & \textbf{0.82}±0.16 & 0.04±0.23 & 0.07±0.16 & -0.02±0.14 \\
          & V1 & \textbf{0.87}±0.2 & 0.31±0.13 & 0.24±0.13 & -0.03±0.11 \\
          & V2 & \textbf{0.89}±0.13 & 0.18±0.14 & 0.17±0.09 & -0.05±0.17 \\
          & V3 & \textbf{0.85}±0.13 & -0.01±0.1 & 0.06±0.07 & -0.03±0.15 \\
          & V4 & \textbf{0.91}±0.1 & 0.03±0.1 & 0.07±0.08 & -0.02±0.12 \\
          & V5 & \textbf{0.93}±0.09 & 0.04±0.12 & 0.05±0.07 & -0.02±0.11 \\
          & V6 & \textbf{0.95}±0.09 & 0.07±0.12 & 0.04±0.07 & -0.02±0.11 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C5\end{sideways}} &
            I & \textbf{0.84}±0.13 & 0.0±0.07 & 0.06±0.08 & -0.03±0.15 \\
          & II & \textbf{0.92}±0.13 & 0.05±0.09 & 0.06±0.1 & -0.02±0.16 \\
          & III & \textbf{0.41}±0.3 & 0.01±0.13 & -0.0±0.07 & -0.03±0.2 \\
          & AVL & \textbf{0.64}±0.2 & 0.06±0.08 & 0.08±0.08 & -0.02±0.15 \\
          & AVR & \textbf{0.93}±0.08 & 0.01±0.08 & 0.06±0.09 & -0.04±0.16 \\
          & AVF & \textbf{0.73}±0.22 & 0.03±0.1 & 0.02±0.12 & -0.02±0.17 \\
          & V1 & \textbf{0.89}±0.2 & 0.05±0.1 & 0.02±0.08 & -0.03±0.12 \\
          & V2 & \textbf{0.89}±0.14 & 0.09±0.09 & 0.05±0.07 & -0.05±0.16 \\
          & V3 & \textbf{0.83}±0.13 & 0.01±0.09 & 0.05±0.09 & -0.04±0.17 \\
          & V4 & \textbf{0.92}±0.09 & 0.0±0.09 & 0.03±0.08 & -0.03±0.15 \\
          & V5 & \textbf{0.95}±0.08 & 0.01±0.1 & 0.04±0.08 & -0.03±0.14 \\
          & V6 & \textbf{0.96}±0.08 & 0.07±0.1 & 0.03±0.07 & -0.03±0.13 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$PCC$$ ($\uparrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{I}}$\end{sideways}} &
             II & \textbf{0.86}±0.16 & \textbf{0.86}±0.18 & 0.74±0.16 & 0.79±0.26 \\
            & III & \textbf{0.69}±0.3 & 0.66±0.31 & -0.46±0.28 & -0.44±0.27 \\
            & AVL & 0.93±0.07 & \textbf{0.95}±0.08 & 0.47±0.13 & -0.95±0.09 \\
            & AVR & \textbf{0.95}±0.06 & 0.94±0.08 & -0.70±0.12 & 0.91±0.06 \\
            & AVF & 0.70±0.24 & \textbf{0.72}±0.26 & 0.47±0.28 & 0.38±0.38 \\
            & V1 & \textbf{0.87}±0.22 & 0.84±0.22 & 0.63±0.23 & -0.37±0.4 \\
            & V2 & \textbf{0.90}±0.15 & 0.88±0.15 & 0.65±0.2 & 0.45±0.34 \\
            & V3 & \textbf{0.85}±0.15 & 0.83±0.16 & 0.49±0.22 & 0.84±0.22 \\
            & V4 & \textbf{0.90±}0.11 & 0.87±0.14 & 0.68±0.15 & 0.88±0.18 \\
            & V5 & \textbf{0.93}±0.11 & 0.89±0.13 & 0.62±0.14 & 0.87±0.2 \\
            & V6 & \textbf{0.94}±0.12 & 0.92±0.13 & 0.62±0.13 & 0.84±0.24 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{II}}$\end{sideways}} &
            I & \textbf{0.83}±0.15 & 0.79±0.26 & 0.18±0.28 & 0.79±0.26 \\
& III & \textbf{0.64}±0.29 & 0.01±0.36 & 0.33±0.3 & 0.34±0.3 \\
& AVL & 0.66±0.23 & \textbf{0.91}±0.09 & 0.54±0.15 & -0.95±0.08 \\
& AVR & \textbf{0.94}±0.06 & 0.43±0.39 & -0.06±0.38 & 0.44±0.38 \\
& AVF & \textbf{0.92}±0.07 & 0.70±0.37 & 0.73±0.14 & 0.89±0.08 \\
& V1 & \textbf{0.89}±0.23 & 0.86±0.23 & 0.68±0.21 & -0.65±0.34 \\
& V2 & \textbf{0.91}±0.15 & 0.88±0.17 & 0.71±0.21 & 0.07±0.39 \\
& V3 & \textbf{0.85}±0.14 & 0.83±0.18 & 0.51±0.24 & 0.69±0.32 \\
& V4 & \textbf{0.91}±0.11 & 0.87±0.14 & 0.71±0.15 & 0.87±0.2 \\
& V5 & \textbf{0.94}±0.12 & 0.90±0.13 & 0.69±0.13 & 0.90±0.18 \\
& V6 & \textbf{0.95}±0.11 & 0.92±0.13 & 0.68±0.13 & 0.92±0.19 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{III}}$\end{sideways}} &
            I & \textbf{0.84}±0.12 & -0.44±0.27 & \textbf{0.84}±0.14 & -0.44±0.27 \\
& II & \textbf{0.85}±0.15 & 0.37±0.25 & \textbf{0.85}±0.15 & 0.34±0.3 \\
& AVL & \textbf{0.89}±0.1 & 0.02±0.27 & 0.81±0.16 & 0.06±0.28 \\
& AVR & 0.85±0.15 & -0.75±0.19 & \textbf{0.90}±0.12 & -0.78±0.2 \\
& AVF & 0.89±0.13 & 0.24±0.42 & \textbf{0.90}±0.11 & 0.74±0.21 \\
& V1 & \textbf{0.79}±0.22 & 0.34±0.29 & 0.71±0.24 & -0.36±0.42 \\
& V2 & \textbf{0.87}±0.16 & 0.27±0.3 & 0.79±0.19 & -0.59±0.42 \\
& V3 & \textbf{0.79}±0.18 & 0.03±0.27 & 0.78±0.21 & -0.31±0.35 \\
& V4 & \textbf{0.83}±0.17 & 0.19±0.25 & 0.80±0.2 & -0.09±0.29 \\
& V5 & \textbf{0.85}±0.17 & 0.21±0.26 & 0.80±0.18 & 0.01±0.3 \\
& V6 & \textbf{0.86}±0.17 & 0.26±0.29 & 0.80±0.17 & 0.08±0.32 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVL}}$\end{sideways}} &
            I & \textbf{0.95}±0.04 & 0.91±0.06 & 0.14±0.28 & 0.91±0.06 \\
& II & \textbf{0.85}±0.16 & 0.74±0.24 & 0.71±0.2 & 0.44±0.38 \\
& III & \textbf{0.88}±0.13 & 0.77±0.2 & -0.79±0.2 & -0.78±0.2 \\
& AVR & 0.91±0.1 & 0.91±0.05 & -0.65±0.15 & \textbf{1.00}±0.0 \\
& AVF & \textbf{0.79}±0.19 & 0.68±0.26 & 0.28±0.34 & -0.07±0.44 \\
& V1 & \textbf{0.84}±0.24 & 0.75±0.24 & 0.64±0.25 & -0.13±0.46 \\
& V2 & \textbf{0.89}±0.16 & 0.81±0.18 & 0.65±0.2 & 0.59±0.37 \\
& V3 & \textbf{0.83}±0.16 & 0.71±0.22 & 0.55±0.23 & 0.75±0.26 \\
& V4 & \textbf{0.87}±0.14 & 0.76±0.19 & 0.70±0.17 & 0.69±0.26 \\
& V5 & \textbf{0.89}±0.14 & 0.78±0.19 & 0.61±0.16 & 0.65±0.29 \\
& V6 & \textbf{0.90}±0.14 & 0.82±0.19 & 0.62±0.16 & 0.61±0.34 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVR}}$\end{sideways}} &
            I & \textbf{0.92}±0.08 & -0.94±0.09 & 0.76±0.14 & -0.95±0.09 \\
& II & \textbf{0.93}±0.08 & -0.32±0.12 & 0.36±0.23 & -0.95±0.08 \\
& III & \textbf{0.49}±0.39 & -0.08±0.27 & 0.06±0.26 & 0.06±0.28 \\
& AVL & 0.74±0.22 & -0.81±0.05 & 0.70±0.15 & \textbf{1.00}±0.0 \\
& AVF & \textbf{0.74}±0.21 & 0.23±0.19 & -0.29±0.25 & -0.67±0.21 \\
& V1 & \textbf{0.89}±0.22 & 0.12±0.15 & 0.71±0.2 & 0.50±0.34 \\
& V2 & \textbf{0.90}±0.15 & 0.01±0.24 & 0.66±0.2 & -0.27±0.34 \\
& V3 & \textbf{0.86}±0.14 & -0.48±0.21 & 0.62±0.15 & -0.81±0.24 \\
& V4 & \textbf{0.92}±0.1 & -0.33±0.12 & 0.43±0.15 & -0.92±0.14 \\
& V5 & \textbf{0.94}±0.09 & -0.35±0.11 & 0.54±0.14 & -0.93±0.13 \\
& V6 & \textbf{0.95}±0.11 & -0.37±0.1 & 0.66±0.14 & -0.92±0.15 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVF}}$\end{sideways}} &
            I & \textbf{0.79}±0.15 & 0.38±0.38 & 0.47±0.28 & 0.38±0.38 \\
& II & \textbf{0.95}±0.05 & 0.82±0.12 & 0.86±0.11 & 0.89±0.08 \\
& III & \textbf{0.85}±0.12 & -0.37±0.27 & 0.72±0.21 & 0.74±0.21 \\
& AVL & \textbf{0.71}±0.17 & 0.67±0.21 & 0.66±0.16 & -0.67±0.21 \\
& AVR & \textbf{0.88}±0.1 & -0.14±0.41 & 0.45±0.37 & -0.07±0.44 \\
& V1 & \textbf{0.87}±0.23 & 0.78±0.25 & 0.74±0.23 & -0.71±0.38 \\
& V2 & \textbf{0.90}±0.16 & 0.77±0.25 & 0.75±0.21 & -0.24±0.44 \\
& V3 & \textbf{0.81}±0.16 & 0.63±0.28 & 0.62±0.23 & 0.39±0.39 \\
& V4 & \textbf{0.87}±0.13 & 0.70±0.22 & 0.76±0.16 & 0.61±0.28 \\
& V5 & \textbf{0.90}±0.13 & 0.74±0.21 & 0.75±0.14 & 0.67±0.26 \\
& V6 & \textbf{0.91}±0.13 & 0.79±0.2 & 0.75±0.14 & 0.74±0.25 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$PCC$$ ($\uparrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V1}}$\end{sideways}} &
             I & \textbf{0.79}±0.18 & -0.36±0.4 & 0.75±0.25 & -0.37±0.4 \\
& II & \textbf{0.87}±0.17 & 0.18±0.26 & 0.61±0.25 & -0.65±0.34 \\
& III & \textbf{0.41}±0.31 & 0.21±0.31 & -0.36±0.41 & -0.36±0.42 \\
& AVL & 0.60±0.23 & -0.17±0.31 & \textbf{0.69}±0.15 & 0.50±0.34 \\
& AVR & \textbf{0.87}±0.14 & -0.24±0.42 & 0.51±0.4 & -0.13±0.46 \\
& AVF & \textbf{0.71}±0.24 & 0.52±0.2 & -0.04±0.38 & -0.71±0.38 \\
& V2 & \textbf{0.90±}0.13 & 0.56±0.25 & 0.68±0.16 & 0.66±0.3 \\
& V3 & \textbf{0.81}±0.15 & 0.11±0.33 & 0.66±0.16 & 0.04±0.42 \\
& V4 & \textbf{0.85}±0.15 & 0.13±0.25 & 0.67±0.15 & -0.38±0.38 \\
& V5 & \textbf{0.88}±0.15 & 0.14±0.23 & 0.62±0.13 & -0.49±0.34 \\
& V6 & \textbf{0.90±}0.15 & 0.17±0.24 & 0.72±0.13 & -0.59±0.33 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V2}}$\end{sideways}} &
            I & \textbf{0.80}±0.16 & 0.45±0.34 & 0.63±0.28 & 0.45±0.34 \\
& II & \textbf{0.87}±0.17 & 0.68±0.23 & 0.77±0.21 & 0.07±0.39 \\
& III & \textbf{0.50±}0.35 & 0.46±0.37 & -0.59±0.42 & -0.59±0.42 \\
& AVL & \textbf{0.65}±0.21 & 0.60±0.28 & 0.61±0.14 & -0.27±0.34 \\
& AVR & \textbf{0.87}±0.13 & 0.31±0.4 & 0.06±0.42 & 0.59±0.37 \\
& AVF & \textbf{0.74}±0.27 & 0.68±0.24 & 0.31±0.35 & -0.24±0.44 \\
& V1 & \textbf{0.88}±0.2 & 0.66±0.22 & 0.71±0.23 & 0.66±0.3 \\
& V3 & \textbf{0.91}±0.16 & 0.61±0.23 & 0.67±0.19 & 0.72±0.26 \\
& V4 & \textbf{0.88}±0.13 & 0.61±0.22 & 0.80±0.14 & 0.38±0.33 \\
& V5 & \textbf{0.90}±0.13 & 0.63±0.21 & 0.64±0.12 & 0.21±0.34 \\
& V6 & \textbf{0.90}±0.13 & 0.67±0.2 & 0.69±0.13 & 0.07±0.35 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V3}}$\end{sideways}} &
            I & 0.83±0.16 & \textbf{0.84}±0.22 & 0.28±0.31 & \textbf{0.84}±0.22 \\
& II & \textbf{0.88}±0.17 & 0.86±0.18 & 0.76±0.18 & 0.69±0.32 \\
& III & 0.46±0.34 & \textbf{0.51}±0.4 & -0.32±0.36 & -0.31±0.35 \\
& AVL & 0.66±0.23 & \textbf{0.86}±0.19 & 0.51±0.15 & -0.81±0.24 \\
& AVR & \textbf{0.90}±0.12 & 0.68±0.32 & -0.38±0.35 & 0.75±0.26 \\
& AVF & 0.73±0.26 & \textbf{0.74}±0.27 & 0.53±0.27 & 0.39±0.39 \\
& V1 & \textbf{0.87}±0.21 & 0.81±0.22 & 0.64±0.21 & 0.04±0.42 \\
& V2 & \textbf{0.95}±0.13 & 0.89±0.14 & 0.69±0.2 & 0.72±0.26 \\
& V4 & \textbf{0.96}±0.1 & 0.89±0.15 & 0.72±0.16 & 0.91±0.15 \\
& V5 & \textbf{0.95}±0.12 & 0.89±0.14 & 0.62±0.13 & 0.83±0.21 \\
& V6 & \textbf{0.94}±0.11 & 0.91±0.14 & 0.63±0.13 & 0.75±0.26 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V4}}$\end{sideways}} &
            I & 0.85±0.15 & \textbf{0.88}±0.18 & 0.11±0.27 & \textbf{0.88}±0.18 \\
& II & 0.89±0.16 & \textbf{0.90}±0.17 & 0.75±0.15 & 0.87±0.2 \\
& III & \textbf{0.43}±0.34 & 0.41±0.36 & -0.10±0.29 & -0.09±0.29 \\
& AVL & 0.67±0.22 & \textbf{0.91}±0.13 & 0.50±0.15 & -0.92±0.14 \\
& AVR & \textbf{0.92}±0.1 & 0.72±0.27 & -0.42±0.3 & 0.69±0.26 \\
& AVF & 0.72±0.25 & \textbf{0.73}±0.28 & 0.58±0.24 & 0.61±0.28 \\
& V1 & \textbf{0.87}±0.21 & 0.85±0.22 & 0.66±0.2 & -0.38±0.38 \\
& V2 & \textbf{0.92}±0.13 & 0.89±0.14 & 0.68±0.2 & 0.38±0.33 \\
& V3 & \textbf{0.94}±0.11 & 0.90±0.12 & 0.43±0.23 & 0.91±0.15 \\
& V5 & \textbf{0.98}±0.07 & 0.94±0.11 & 0.63±0.13 & \textbf{0.98}±0.08 \\
& V6 & \textbf{0.97}±0.07 & 0.95±0.11 & 0.62±0.13 & 0.94±0.1 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V5}}$\end{sideways}} &
            I & 0.86±0.14 & 0.86±0.2 & 0.08±0.27 & \textbf{0.87}±0.2 \\
& II & \textbf{0.90}±0.15 & \textbf{0.90}±0.16 & 0.75±0.14 & \textbf{0.90}±0.18 \\
& III & \textbf{0.43}±0.33 & 0.34±0.33 & 0.0±0.3 & 0.01±0.3 \\
& AVL & 0.66±0.21 & \textbf{0.90}±0.12 & 0.51±0.14 & -0.93±0.13 \\
& AVR & \textbf{0.93}±0.11 & 0.70±0.28 & -0.37±0.32 & 0.65±0.29 \\
& AVF & 0.72±0.23 & \textbf{0.73}±0.27 & 0.60±0.23 & 0.67±0.26 \\
& V1 & \textbf{0.87}±0.21 & 0.86±0.22 & 0.67±0.2 & -0.49±0.34 \\
& V2 & \textbf{0.91}±0.14 & 0.89±0.14 & 0.69±0.21 & 0.21±0.34 \\
& V3 & \textbf{0.91}±0.14 & 0.88±0.15 & 0.46±0.23 & 0.83±0.21 \\
& V4 & 0.97±0.08 & 0.92±0.11 & 0.66±0.14 & \textbf{0.98}±0.08 \\
& V6 & \textbf{0.98}±0.09 & 0.95±0.11 & 0.63±0.13 & \textbf{0.98}±0.1 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V6}}$\end{sideways}} &
            I & \textbf{0.87}±0.16 & 0.84±0.24 & 0.10±0.27 & 0.84±0.24 \\
& II & 0.91±0.15 & 0.90±0.17 & 0.78±0.13 & \textbf{0.92}±0.19 \\
& III & \textbf{0.43}±0.33 & 0.25±0.3 & 0.08±0.32 & 0.08±0.32 \\
& AVL & 0.68±0.23 & \textbf{0.89}±0.14 & 0.55±0.13 & -0.92±0.15 \\
& AVR & \textbf{0.94}±0.11 & 0.65±0.32 & -0.30±0.36 & 0.61±0.34 \\
& AVF & 0.73±0.24 & 0.72±0.28 & 0.63±0.23 & \textbf{0.74}±0.25 \\
& V1 & \textbf{0.88}±0.21 & 0.86±0.22 & 0.70±0.2 & -0.59±0.33 \\
& V2 & \textbf{0.90}±0.13 & 0.89±0.14 & 0.71±0.2 & 0.07±0.35 \\
& V3 & \textbf{0.88}±0.14 & 0.86±0.16 & 0.50±0.24 & 0.75±0.26 \\
& V4 & \textbf{0.95}±0.07 & 0.90±0.12 & 0.69±0.14 & 0.94±0.1 \\
& V5 & 0.99±0.02 & 0.95±0.1 & 0.66±0.13 & \textbf{1.0}±0.0 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$RMSE$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C1\end{sideways}} &
            I & \textbf{0.24}±0.09 & 0.82±0.22 & 0.47±0.21 & 0.40±0.09 \\
& II & \textbf{0.16}±0.09 & 0.45±0.08 & 0.34±0.09 & 0.39±0.07 \\
& III & \textbf{0.32}±0.11 & 0.83±0.3 & 0.74±0.23 & 0.38±0.1 \\
& AVL & \textbf{0.30}±0.1 & 1.03±0.17 & 0.38±0.14 & 0.41±0.07 \\
& AVR & \textbf{0.17}±0.07 & 0.88±0.27 & 0.69±0.27 & 0.38±0.1 \\
& AVF & \textbf{0.21}±0.13 & 0.39±0.22 & 0.40±0.1 & 0.36±0.09 \\
& V1 & \textbf{0.18}±0.11 & 0.32±0.08 & 0.29±0.09 & 0.35±0.07 \\
& V2 & \textbf{0.18}±0.11 & 0.34±0.1 & 0.41±0.11 & 0.38±0.06 \\
& V3 & \textbf{0.25}±0.11 & 0.47±0.14 & 0.43±0.18 & 0.39±0.08 \\
& V4 & \textbf{0.19}±0.08 & 0.51±0.11 & 0.35±0.14 & 0.38±0.07 \\
& V5 & \textbf{0.15}±0.08 & 0.49±0.1 & 0.33±0.09 & 0.38±0.06 \\
& V6 & \textbf{0.14}±0.08 & 0.39±0.07 & 0.33±0.06 & 0.38±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C2\end{sideways}} &
            I & \textbf{0.21}±0.09 & 0.84±0.22 & 0.47±0.2 & 0.40±0.09 \\
& II & \textbf{0.15}±0.09 & 0.44±0.08 & 0.35±0.08 & 0.39±0.07 \\
& III & \textbf{0.32}±0.11 & 0.72±0.28 & 0.72±0.21 & 0.38±0.1 \\
& AVL & \textbf{0.28}±0.1 & 0.90±0.15 & 0.36±0.13 & 0.41±0.07 \\
& AVR & \textbf{0.14}±0.07 & 0.90±0.27 & 0.69±0.26 & 0.39±0.09 \\
& AVF & \textbf{0.21}±0.13 & 0.39±0.21 & 0.42±0.1 & 0.36±0.09 \\
& V1 & \textbf{0.18}±0.11 & 0.32±0.08 & 0.28±0.09 & 0.35±0.06 \\
& V2 & \textbf{0.17}±0.11 & 0.34±0.09 & 0.41±0.11 & 0.38±0.06 \\
& V3 & \textbf{0.24}±0.11 & 0.51±0.14 & 0.43±0.18 & 0.40±0.08 \\
& V4 & \textbf{0.17}±0.08 & 0.56±0.11 & 0.35±0.14 & 0.39±0.07 \\
& V5 & \textbf{0.13}±0.08 & 0.50±0.11 & 0.33±0.09 & 0.39±0.06 \\
& V6 & \textbf{0.12}±0.08 & 0.39±0.07 & 0.34±0.06 & 0.39±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C3\end{sideways}} &
            I & \textbf{0.20}±0.1 & 0.83±0.22 & 0.45±0.2 & 0.41±0.09 \\
& II & \textbf{0.14}±0.09 & 0.42±0.07 & 0.36±0.08 & 0.40±0.07 \\
& III & \textbf{0.32}±0.12 & 0.71±0.27 & 0.67±0.2 & 0.38±0.11 \\
& AVL & \textbf{0.29}±0.11 & 0.97±0.16 & 0.36±0.13 & 0.41±0.07 \\
& AVR & \textbf{0.14}±0.07 & 0.87±0.27 & 0.66±0.26 & 0.39±0.09 \\
& AVF & \textbf{0.20}±0.13 & 0.39±0.21 & 0.42±0.1 & 0.36±0.09 \\
& V1 & \textbf{0.18}±0.11 & 0.30±0.09 & 0.29±0.09 & 0.35±0.06 \\
& V2 & \textbf{0.17}±0.11 & 0.35±0.09 & 0.40±0.11 & 0.38±0.06 \\
& V3 & \textbf{0.23}±0.11 & 0.62±0.1 & 0.42±0.17 & 0.40±0.08 \\
& V4 & \textbf{0.15}±0.08 & 0.57±0.14 & 0.33±0.14 & 0.39±0.07 \\
& V5 & \textbf{0.12}±0.09 & 0.54±0.12 & 0.33±0.09 & 0.39±0.06 \\
& V6 & \textbf{0.11}±0.08 & 0.40±0.07 & 0.34±0.06 & 0.39±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C4\end{sideways}} &
            I & \textbf{0.18}±0.09 & 0.81±0.22 & 0.42±0.18 & 0.40±0.09 \\
& II & \textbf{0.13}±0.09 & 0.39±0.06 & 0.39±0.08 & 0.40±0.08 \\
& III & \textbf{0.28}±0.11 & 0.62±0.26 & 0.64±0.19 & 0.38±0.11 \\
& AVL & \textbf{0.24}±0.11 & 0.68±0.13 & 0.35±0.12 & 0.42±0.07 \\
& AVR & \textbf{0.11}±0.07 & 0.85±0.26 & 0.62±0.25 & 0.39±0.09 \\
& AVF & \textbf{0.18}±0.12 & 0.38±0.2 & 0.45±0.11 & 0.36±0.1 \\
& V1 & \textbf{0.18}±0.11 & 0.28±0.09 & 0.28±0.09 & 0.35±0.07 \\
& V2 & \textbf{0.16}±0.1 & 0.36±0.08 & 0.38±0.1 & 0.38±0.07 \\
& V3 & \textbf{0.22}±0.11 & 0.52±0.2 & 0.42±0.18 & 0.40±0.08 \\
& V4 & \textbf{0.16}±0.09 & 0.62±0.17 & 0.34±0.13 & 0.38±0.07 \\
& V5 & \textbf{0.12}±0.09 & 0.59±0.13 & 0.33±0.08 & 0.38±0.06 \\
& V6 & \textbf{0.11}±0.08 & 0.42±0.08 & 0.34±0.06 & 0.38±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C5\end{sideways}} &
        I & \textbf{0.22}±0.12 & 0.86±0.24 & 0.39±0.18 & 0.40±0.09 \\
& II & \textbf{0.14}±0.11 & 0.36±0.08 & 0.45±0.11 & 0.40±0.08 \\
& III & \textbf{0.36}±0.15 & 0.81±0.32 & 0.81±0.26 & 0.39±0.11 \\
& AVL & \textbf{0.33}±0.14 & 0.92±0.18 & 0.36±0.1 & 0.42±0.07 \\
& AVR & \textbf{0.14}±0.08 & 0.91±0.3 & 0.59±0.27 & 0.40±0.1 \\
& AVF & \textbf{0.23}±0.16 & 0.41±0.23 & 0.52±0.14 & 0.37±0.11 \\
& V1 & \textbf{0.18}±0.11 & 0.30±0.09 & 0.29±0.09 & 0.36±0.07 \\
& V2 & \textbf{0.18}±0.12 & 0.32±0.1 & 0.38±0.1 & 0.39±0.06 \\
& V3 & \textbf{0.24}±0.12 & 0.55±0.22 & 0.41±0.17 & 0.40±0.09 \\
& V4 & \textbf{0.16}±0.09 & 0.69±0.19 & 0.35±0.13 & 0.39±0.07 \\
& V5 & \textbf{0.12}±0.09 & 0.61±0.14 & 0.35±0.08 & 0.39±0.07 \\
& V6 & \textbf{0.10}±0.08 & 0.40±0.07 & 0.34±0.07 & 0.39±0.07 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$RMSE$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{I}$\end{sideways}} &
 II & 0.20±0.13 & \textbf{0.19}±0.17 & 0.23±0.14 & 0.29±0.21 \\
& III & \textbf{0.28}±0.15 & 0.33±0.17 & 0.70±0.26 & 0.64±0.23 \\
& AVR & \textbf{0.15}±0.06 & 0.16±0.1 & 0.41±0.14 & 0.93±0.26 \\
& AVL & \textbf{0.13}±0.08 & 0.14±0.07 & 0.76±0.27 & 0.20±0.1 \\
& AVF & 0.25±0.16 & \textbf{0.24}±0.22 & 0.38±0.19 & 0.43±0.23 \\
& V1 & \textbf{0.19}±0.12 & 0.21±0.16 & 0.24±0.11 & 0.91±0.28 \\
& V2 & \textbf{0.18}±0.13 & 0.19±0.13 & 0.29±0.11 & 0.66±0.26 \\
& V3 & \textbf{0.26}±0.14 & 0.29±0.15 & 0.41±0.17 & 0.29±0.2 \\
& V4 & \textbf{0.19}±0.11 & 0.23±0.11 & 0.30±0.15 & 0.22±0.16 \\
& V5 & \textbf{0.16}±0.1 & 0.17±0.1 & 0.30±0.11 & 0.24±0.18 \\
& V6 & \textbf{0.13}±0.1 & 0.15±0.11 & 0.27±0.09 & 0.28±0.21 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{II}$\end{sideways}} &
            I & \textbf{0.29}±0.14 & 0.31±0.22 & 0.55±0.24 & \textbf{0.29}±0.21 \\
& III & \textbf{0.32}±0.14 & 0.46±0.23 & 0.53±0.23 & 0.41±0.2 \\
& AVL & 0.37±0.15 & \textbf{0.23}±0.14 & 0.41±0.15 & 1.07±0.25 \\
& AVR & \textbf{0.15}±0.09 & 0.52±0.26 & 0.60±0.28 & 0.49±0.26 \\
& AVF & \textbf{0.14}±0.08 & 0.22±0.25 & 0.26±0.15 & 0.16±0.08 \\
& V1 & \textbf{0.17}±0.12 & 0.19±0.16 & 0.24±0.11 & 1.08±0.27 \\
& V2 & \textbf{0.18}±0.13 & 0.19±0.12 & 0.26±0.11 & 0.86±0.26 \\
& V3 & \textbf{0.27}±0.14 & 0.28±0.13 & 0.37±0.18 & 0.41±0.24 \\
& V4 & \textbf{0.19}±0.11 & 0.21±0.1 & 0.29±0.14 & 0.20±0.14 \\
& V5 & \textbf{0.14}±0.11 & 0.16±0.12 & 0.31±0.11 & 0.16±0.13 \\
& V6 & \textbf{0.12}±0.09 & 0.14±0.12 & 0.29±0.09 & 0.14±0.13 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{III}$\end{sideways}} &
            I & \textbf{0.21}±0.11 & 0.64±0.23 & 0.22±0.12 & 0.64±0.23 \\
& II & 0.20±0.11 & 0.31±0.12 & \textbf{0.18}±0.13 & 0.41±0.2 \\
& AVL & \textbf{0.18}±0.11 & 0.52±0.23 & 0.23±0.12 & 0.72±0.23 \\
& AVR & 0.22±0.11 & 0.80±0.29 & \textbf{0.19}±0.12 & 0.72±0.24 \\
& AVF & \textbf{0.16}±0.11 & 0.33±0.27 & \textbf{0.16}±0.11 & 0.30±0.18 \\
& V1 & \textbf{0.22}±0.12 & 0.32±0.15 & 0.23±0.11 & 0.82±0.31 \\
& V2 & \textbf{0.20}±0.12 & 0.36±0.14 & 0.26±0.11 & 0.72±0.25 \\
& V3 & \textbf{0.29}±0.15 & 0.48±0.19 & \textbf{0.29}±0.17 & 0.59±0.19 \\
& V4 & \textbf{0.24}±0.12 & 0.42±0.14 & \textbf{0.24}±0.16 & 0.53±0.21 \\
& V5 & \textbf{0.20}±0.11 & 0.37±0.12 & 0.22±0.11 & 0.51±0.23 \\
& V6 & \textbf{0.18}±0.11 & 0.32±0.1 & 0.21±0.09 & 0.49±0.24 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{AVL}$\end{sideways}} &
            I & \textbf{0.12}±0.06 & 0.20±0.09 & 0.54±0.21 & 0.20±0.1 \\
& II & \textbf{0.20}±0.13 & 0.24±0.16 & 0.25±0.15 & 0.49±0.26 \\
& III & \textbf{0.19}±0.11 & 0.37±0.16 & 0.78±0.26 & 0.72±0.24 \\
& AVR & 0.17±0.1 & 0.25±0.09 & 0.74±0.27 & \textbf{0.0}±0.0 \\
& AVF & \textbf{0.21}±0.15 & 0.29±0.2 & 0.43±0.2 & 0.61±0.26 \\
& V1 & \textbf{0.20}±0.12 & 0.24±0.15 & 0.24±0.11 & 0.73±0.29 \\
& V2 & \textbf{0.19}±0.13 & 0.22±0.14 & 0.30±0.11 & 0.48±0.28 \\
& V3 & \textbf{0.28}±0.14 & 0.34±0.18 & 0.40±0.18 & 0.33±0.19 \\
& V4 & \textbf{0.21}±0.12 & 0.32±0.14 & 0.29±0.15 & 0.38±0.21 \\
& V5 & \textbf{0.18}±0.11 & 0.27±0.12 & 0.29±0.11 & 0.42±0.24 \\
& V6 & \textbf{0.16}±0.11 & 0.21±0.11 & 0.25±0.09 & 0.47±0.26 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{AVR}$\end{sideways}} &
            I & \textbf{0.17}±0.1 & 0.90±0.25 & 0.31±0.19 & 0.93±0.26 \\
& II & \textbf{0.14}±0.1 & 0.46±0.11 & 0.37±0.15 & 1.07±0.25 \\
& III & \textbf{0.35}±0.17 & 0.89±0.36 & 0.70±0.22 & 0.72±0.23 \\
& AVL & 0.29±0.14 & 1.05±0.32 & \textbf{0.27}±0.14 & 0.0±0.0 \\
& AVF & \textbf{0.21}±0.18 & 0.45±0.2 & 0.53±0.17 & 0.99±0.25 \\
& V1 & \textbf{0.18}±0.12 & 0.37±0.14 & 0.22±0.11 & 0.32±0.16 \\
& V2 & \textbf{0.18}±0.13 & 0.42±0.16 & 0.30±0.1 & 0.52±0.15 \\
& V3 & \textbf{0.25}±0.14 & 0.60±0.21 & 0.39±0.19 & 0.78±0.26 \\
& V4 & \textbf{0.17}±0.09 & 0.58±0.16 & 0.34±0.15 & 1.0±0.27 \\
& V5 & \textbf{0.13}±0.09 & 0.55±0.13 & 0.28±0.13 & 1.07±0.26 \\
& V6 & \textbf{0.11}±0.09 & 0.45±0.08 & 0.24±0.1 & 1.11±0.25 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{AVF}$\end{sideways}} &
            I & \textbf{0.28}±0.13 & 0.44±0.23 & 0.45±0.23 & 0.43±0.23 \\
& II & \textbf{0.13}±0.07 & 0.20±0.14 & 0.18±0.13 & 0.16±0.08 \\
& III & \textbf{0.21}±0.1 & 0.52±0.3 & 0.39±0.2 & 0.30±0.18 \\
& AVL & \textbf{0.31}±0.14 & 0.32±0.18 & 0.36±0.14 & 0.99±0.25 \\
& AVR & \textbf{0.21}±0.1 & 0.63±0.28 & 0.48±0.27 & 0.61±0.26 \\
& V1 & \textbf{0.18}±0.12 & 0.21±0.15 & 0.24±0.11 & 1.03±0.3 \\
& V2 & \textbf{0.19}±0.13 & 0.24±0.13 & 0.26±0.1 & 0.85±0.27 \\
& V3 & \textbf{0.30}±0.14 & 0.35±0.14 & 0.34±0.17 & 0.47±0.23 \\
& V4 & \textbf{0.22}±0.11 & 0.28±0.13 & 0.26±0.14 & 0.31±0.17 \\
& V5 & \textbf{0.18}±0.11 & 0.23±0.12 & 0.27±0.11 & 0.27±0.17 \\
& V6 & \textbf{0.15}±0.1 & 0.20±0.12 & 0.27±0.09 & 0.24±0.18 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$RMSE$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{V1}$\end{sideways}} &
I & \textbf{0.26}±0.13 & 0.88±0.27 & 0.30±0.22 & 0.91±0.28 \\
& II & \textbf{0.19}±0.12 & 0.41±0.13 & 0.39±0.15 & 1.08±0.27 \\
& III & \textbf{0.39}±0.13 & 0.96±0.33 & 0.81±0.3 & 0.82±0.31 \\
& AVL & 0.35±0.14 & 1.09±0.32 & \textbf{0.26}±0.13 & 0.32±0.16 \\
& AVR & \textbf{0.20}±0.1 & 0.96±0.32 & 0.57±0.31 & 0.73±0.29 \\
& AVF & \textbf{0.24}±0.17 & 0.45±0.23 & 0.60±0.22 & 1.03±0.3 \\
& V2 & \textbf{0.18}±0.11 & 0.36±0.17 & 0.31±0.1 & 0.30±0.16 \\
& V3 & \textbf{0.29}±0.13 & 0.56±0.24 & 0.36±0.2 & 0.69±0.28 \\
& V4 & \textbf{0.23}±0.11 & 0.60±0.19 & 0.28±0.15 & 1.0±0.27 \\
& V5 & \textbf{0.19}±0.11 & 0.57±0.18 & 0.26±0.1 & 1.07±0.26 \\
& V6 & \textbf{0.15}±0.1 & 0.43±0.12 & 0.23±0.09 & 1.1±0.25 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{V2}$\end{sideways}} &
            I & \textbf{0.26}±0.13 & 0.64±0.26 & 0.35±0.23 & 0.66±0.26 \\
& II & \textbf{0.20}±0.14 & 0.27±0.13 & 0.26±0.12 & 0.86±0.26 \\
& III & \textbf{0.35}±0.16 & 0.79±0.34 & 0.72±0.24 & 0.72±0.25 \\
& AVL & 0.36±0.15 & 0.66±0.29 & \textbf{0.28}±0.13 & 0.52±0.15 \\
& AVR & \textbf{0.21}±0.11 & 0.74±0.31 & 0.58±0.29 & 0.48±0.28 \\
& AVF & \textbf{0.24}±0.18 & 0.41±0.26 & 0.47±0.16 & 0.85±0.27 \\
& V1 & \textbf{0.17}±0.11 & 0.29±0.16 & 0.22±0.11 & 0.30±0.16 \\
& V3 & \textbf{0.19}±0.13 & 0.50±0.22 & 0.39±0.21 & 0.43±0.22 \\
& V4 & \textbf{0.20}±0.12 & 0.46±0.16 & 0.26±0.17 & 0.74±0.23 \\
& V5 & \textbf{0.18}±0.12 & 0.37±0.15 & 0.25±0.1 & 0.84±0.23 \\
& V6 & \textbf{0.16}±0.11 & 0.27±0.11 & 0.22±0.09 & 0.90±0.23 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{V3}$\end{sideways}} &
            I & 0.25±0.14 & 0.28±0.2 & 0.46±0.23 & 0.29±0.2 \\
& II & \textbf{0.18}±0.14 & 0.20±0.17 & 0.23±0.13 & 0.41±0.24 \\
& III & \textbf{0.37}±0.16 & 0.43±0.3 & 0.63±0.21 & 0.59±0.19 \\
& AVL & 0.35±0.15 & \textbf{0.23}±0.19 & 0.35±0.14 & 0.78±0.26 \\
& AVR & \textbf{0.18}±0.11 & 0.39±0.26 & 0.62±0.25 & 0.33±0.19 \\
& AVF & \textbf{0.23}±0.18 & 0.28±0.26 & 0.36±0.15 & 0.47±0.23 \\
& V1 & \textbf{0.18}±0.11 & 0.23±0.16 & 0.23±0.1 & 0.69±0.28 \\
& V2 & \textbf{0.13}±0.11 & 0.19±0.13 & 0.29±0.12 & 0.43±0.22 \\
& V4 & \textbf{0.13}±0.1 & 0.23±0.11 & 0.32±0.16 & 0.27±0.18 \\
& V5 & \textbf{0.12}±0.11 & 0.18±0.12 & 0.30±0.11 & 0.38±0.22 \\
& V6 & \textbf{0.13}±0.1 & 0.17±0.1 & 0.27±0.09 & 0.45±0.25 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{V4}$\end{sideways}} &
          I & 0.24±0.13 & 0.23±0.16 & 0.59±0.25 & \textbf{0.22}±0.16 \\
& II & \textbf{0.17}±0.12 & 0.18±0.17 & 0.23±0.13 & 0.20±0.14 \\
& III & 0.37±0.15 & \textbf{0.35}±0.22 & 0.56±0.25 & 0.53±0.21 \\
& AVL & 0.35±0.14 & \textbf{0.21}±0.11 & 0.44±0.15 & 1.0±0.27 \\
& AVR & \textbf{0.16}±0.09 & 0.34±0.2 & 0.66±0.28 & 0.38±0.21 \\
& AVF & \textbf{0.23}±0.17 & \textbf{0.23}±0.24 & 0.32±0.17 & 0.31±0.17 \\
& V1 & \textbf{0.18}±0.12 & 0.19±0.15 & 0.24±0.1 & 1.0±0.27 \\
& V2 & \textbf{0.16}±0.12 & 0.18±0.12 & 0.27±0.11 & 0.74±0.23 \\
& V3 & \textbf{0.16}±0.11 & 0.21±0.11 & 0.44±0.19 & 0.27±0.18 \\
& V5 & \textbf{0.08}±0.08 & 0.12±0.09 & 0.34±0.11 & 0.10±0.09 \\
& V6 & \textbf{0.10}±0.09 & 0.14±0.11 & 0.31±0.09 & 0.18±0.13 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{V5}$\end{sideways}} &
            I & \textbf{0.24}±0.12 & 0.26±0.19 & 0.61±0.26 & \textbf{0.24}±0.18 \\
& II & 0.17±0.11 & 0.18±0.18 & 0.23±0.13 & \textbf{0.16}±0.13 \\
& III & 0.38±0.15 & \textbf{0.37}±0.18 & 0.59±0.27 & 0.51±0.23 \\
& AVL & 0.34±0.14 & \textbf{0.25}±0.13 & 0.46±0.15 & 1.07±0.26 \\
& AVR & \textbf{0.15}±0.08 & 0.39±0.22 & 0.70±0.3 & 0.42±0.24 \\
& AVF & 0.24±0.16 & \textbf{0.22}±0.23 & 0.32±0.18 & 0.27±0.17 \\
& V1 & \textbf{0.18}±0.12 & 0.19±0.15 & 0.24±0.1 & 1.07±0.26 \\
& V2 & \textbf{0.17}±0.12 & 0.18±0.12 & 0.27±0.11 & 0.84±0.23 \\
& V3 & \textbf{0.21}±0.13 & 0.24±0.12 & 0.41±0.18 & 0.38±0.22 \\
& V4 & \textbf{0.10}±0.07 & 0.17±0.08 & 0.32±0.14 & \textbf{0.10}±0.09 \\
& V6 & \textbf{0.08}±0.07 & 0.13±0.11 & 0.32±0.09 & 0.09±0.09 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_\text{V6}$\end{sideways}} &
            I & \textbf{0.22}±0.14 & 0.30±0.21 & 0.65±0.25 & 0.28±0.21 \\
& II & 0.15±0.11 & 0.18±0.18 & 0.22±0.13 & \textbf{0.14}±0.13 \\
& III & \textbf{0.39}±0.15 & \textbf{0.39}±0.16 & 0.61±0.28 & 0.49±0.24 \\
& AVL & 0.35±0.15 & \textbf{0.28}±0.15 & 0.46±0.14 & 1.11±0.25 \\
& AVR & \textbf{0.14}±0.09 & 0.44±0.25 & 0.74±0.29 & 0.47±0.26 \\
& AVF & 0.23±0.16 &\textbf{0.22}±0.23 & 0.30±0.19 & 0.24±0.18 \\
& V1 & \textbf{0.18}±0.12 & \textbf{0.18}±0.14 & 0.24±0.1 & 1.1±0.25 \\
& V2 & \textbf{0.18}±0.13 & 0.19±0.11 & 0.26±0.11 & 0.90±0.23 \\
& V3 & \textbf{0.25}±0.14 & 0.26±0.13 & 0.39±0.18 & 0.45±0.25 \\
& V4 & \textbf{0.15}±0.09 & 0.18±0.1 & 0.30±0.13 & 0.18±0.13 \\
& V5 & \textbf{0.09}±0.08 & 0.13±0.11 & 0.33±0.1 & \textbf{0.09}±0.09 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{MAE ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C1\end{sideways}} &
            I & \textbf{0.18}±0.08 & 0.76±0.22 & 0.37±0.23 & 0.27±0.09 \\
& II & \textbf{0.13}±0.08 & 0.38±0.08 & 0.26±0.09 & 0.25±0.07 \\
& III & \textbf{0.25}±0.1 & 0.76±0.31 & 0.67±0.25 & 0.27±0.1 \\
& AVL & \textbf{0.23}±0.08 & 0.97±0.18 & 0.26±0.15 & 0.28±0.06 \\
& AVR & \textbf{0.13}±0.06 & 0.81±0.28 & 0.62±0.29 & 0.27±0.09 \\
& AVF & \textbf{0.16}±0.12 & 0.29±0.23 & 0.34±0.11 & 0.22±0.09 \\
& V1 & \textbf{0.14}±0.1 & 0.24±0.09 & 0.20±0.1 & 0.19±0.07 \\
& V2 & \textbf{0.15}±0.1 & 0.25±0.11 & 0.35±0.13 & 0.24±0.06 \\
& V3 & \textbf{0.21}±0.11 & 0.38±0.14 & 0.35±0.2 & 0.26±0.07 \\
& V4 & \textbf{0.15}±0.07 & 0.43±0.12 & 0.26±0.16 & 0.24±0.06 \\
& V5 & \textbf{0.12}±0.08 & 0.42±0.1 & 0.23±0.1 & 0.24±0.06 \\
& V6 & \textbf{0.10}±0.08 & 0.32±0.07 & 0.24±0.07 & 0.23±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C2\end{sideways}} &
            I & \textbf{0.16}±0.08 & 0.79±0.23 & 0.36±0.23 & 0.28±0.08 \\
& II & \textbf{0.12}±0.07 & 0.38±0.08 & 0.27±0.09 & 0.25±0.08 \\
& III & \textbf{0.24}±0.09 & 0.62±0.28 & 0.64±0.23 & 0.27±0.1 \\
& AVL & \textbf{0.21}±0.08 & 0.80±0.15 & 0.26±0.14 & 0.28±0.06 \\
& AVR & \textbf{0.11}±0.06 & 0.84±0.29 & 0.62±0.29 & 0.28±0.08 \\
& AVF & \textbf{0.16}±0.11 & 0.30±0.22 & 0.37±0.11 & 0.22±0.1 \\
& V1 & \textbf{0.14}±0.1 & 0.23±0.09 & 0.20±0.1 & 0.19±0.07 \\
& V2 & \textbf{0.14}±0.1 & 0.26±0.1 & 0.34±0.13 & 0.25±0.06 \\
& V3 & \textbf{0.19}±0.1 & 0.42±0.14 & 0.35±0.2 & 0.27±0.07 \\
& V4 & \textbf{0.14}±0.07 & 0.48±0.11 & 0.25±0.16 & 0.25±0.06 \\
& V5 & \textbf{0.10}±0.08 & 0.43±0.11 & 0.24±0.1 & 0.24±0.06 \\
& V6 & \textbf{0.09}±0.08 & 0.32±0.07 & 0.25±0.07 & 0.24±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C3\end{sideways}} &
            I & \textbf{0.15}±0.08 & 0.77±0.23 & 0.34±0.22 & 0.28±0.09 \\
& II & \textbf{0.11}±0.08 & 0.35±0.07 & 0.28±0.09 & 0.26±0.08 \\
& III & \textbf{0.24}±0.1 & 0.62±0.28 & 0.59±0.21 & 0.28±0.12 \\
& AVL & \textbf{0.22}±0.09 & 0.92±0.17 & 0.25±0.14 & 0.28±0.07 \\
& AVR & \textbf{0.11}±0.06 & 0.81±0.28 & 0.60±0.29 & 0.28±0.08 \\
& AVF & \textbf{0.15}±0.11 & 0.29±0.22 & 0.37±0.11 & 0.22±0.1 \\
& V1 & \textbf{0.14}±0.1 & 0.22±0.09 & 0.20±0.1 & 0.19±0.07 \\
& V2 & \textbf{0.14}±0.11 & 0.27±0.09 & 0.34±0.13 & 0.26±0.07 \\
& V3 & \textbf{0.19}±0.1 & 0.53±0.1 & 0.34±0.19 & 0.27±0.08 \\
& V4 & \textbf{0.13}±0.07 & 0.49±0.14 & 0.25±0.16 & 0.25±0.07 \\
& V5 & \textbf{0.10}±0.08 & 0.47±0.12 & 0.24±0.1 & 0.24±0.06 \\
& V6 & \textbf{0.09}±0.08 & 0.33±0.07 & 0.25±0.07 & 0.24±0.07 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C4\end{sideways}} &
            I & \textbf{0.14}±0.08 & 0.75±0.23 & 0.31±0.2 & 0.28±0.09 \\
& II & \textbf{0.11}±0.07 & 0.31±0.07 & 0.32±0.09 & 0.25±0.09 \\
& III & \textbf{0.21}±0.09 & 0.52±0.26 & 0.55±0.2 & 0.28±0.12 \\
& AVL & \textbf{0.17}±0.08 & 0.56±0.11 & 0.26±0.13 & 0.28±0.07 \\
& AVR & \textbf{0.09}±0.05 & 0.79±0.27 & 0.56±0.27 & 0.28±0.09 \\
& AVF & \textbf{0.13}±0.09 & 0.30±0.21 & 0.39±0.12 & 0.23±0.11 \\
& V1 & \textbf{0.14}±0.1 & 0.21±0.1 & 0.21±0.1 & 0.20±0.08 \\
& V2 & \textbf{0.13}±0.1 & 0.28±0.08 & 0.32±0.13 & 0.25±0.07 \\
& V3 & \textbf{0.18}±0.1 & 0.45±0.21 & 0.34±0.19 & 0.27±0.08 \\
& V4 & \textbf{0.13}±0.08 & 0.55±0.17 & 0.25±0.15 & 0.25±0.07 \\
& V5 & \textbf{0.10}±0.09 & 0.52±0.14 & 0.24±0.09 & 0.24±0.06 \\
& V6 & \textbf{0.09}±0.08 & 0.36±0.08 & 0.25±0.07 & 0.23±0.07 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C5\end{sideways}} &
I & \textbf{0.18}±0.12 & 0.81±0.25 & 0.29±0.2 & 0.28±0.09 \\
& II & \textbf{0.12}±0.1 & 0.28±0.08 & 0.39±0.12 & 0.26±0.09 \\
& III & 0.29±0.14 & 0.76±0.33 & 0.76±0.29 & \textbf{0.28}±0.12 \\
& AVL & \textbf{0.27}±0.13 & 0.87±0.19 & 0.27±0.11 & 0.28±0.08 \\
& AVR & \textbf{0.11}±0.08 & 0.85±0.31 & 0.51±0.29 & 0.29±0.1 \\
& AVF & \textbf{0.19}±0.15 & 0.31±0.25 & 0.48±0.15 & 0.23±0.12 \\
& V1 & \textbf{0.14}±0.1 & 0.21±0.1 & 0.21±0.1 & 0.20±0.08 \\
& V2 & \textbf{0.1}5±0.12 & 0.24±0.11 & 0.31±0.13 & 0.26±0.07 \\
& V3 & \textbf{0.20}±0.12 & 0.49±0.23 & 0.34±0.19 & 0.27±0.09 \\
& V4 & \textbf{0.13}±0.09 & 0.64±0.2 & 0.26±0.15 & 0.25±0.08 \\
& V5 & \textbf{0.09}±0.09 & 0.56±0.15 & 0.26±0.1 & 0.25±0.07 \\
& V6 & \textbf{0.08}±0.08 & 0.35±0.08 & 0.26±0.08 & 0.24±0.08 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$MAE$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{I}}$\end{sideways}} &
 II & 0.17±0.13 & \textbf{0.15}±0.17 & 0.17±0.14 & 0.25±0.22 \\
& III & \textbf{0.24}±0.15 & 0.28±0.16 & 0.61±0.29 & 0.54±0.25 \\
& AVL & \textbf{0.12}±0.06 & 0.13±0.1 & 0.33±0.16 & 0.86±0.29 \\
& AVR & \textbf{0.11}±0.08 & \textbf{0.11}±0.07 & 0.69±0.29 & 0.18±0.1 \\
& AVF & 0.21±0.16 & \textbf{0.19}±0.21 & 0.28±0.19 & 0.36±0.23 \\
& V1 & \textbf{0.15}±0.12 & 0.17±0.15 & 0.19±0.11 & 0.87±0.29 \\
& V2 & \textbf{0.16}±0.13 & \textbf{0.16}±0.13 & 0.22±0.12 & 0.63±0.27 \\
& V3 & \textbf{0.23}±0.15 & 0.25±0.15 & 0.37±0.19 & 0.25±0.21 \\
& V4 & \textbf{0.16}±0.11 & 0.20±0.1 & 0.26±0.16 & 0.18±0.15 \\
& V5 & \textbf{0.13}±0.1 & 0.14±0.1 & 0.23±0.12 & 0.21±0.18 \\
& V6 & \textbf{0.10}±0.1 & 0.12±0.1 & 0.20±0.1 & 0.24±0.21 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{III}}$\end{sideways}} &
I & \textbf{0.25}±0.14 & 0.27±0.22 & 0.50±0.25 & \textbf{0.25}±0.22 \\
& III & \textbf{0.27}±0.14 & 0.39±0.22 & 0.47±0.24 & 0.36±0.21 \\
& AVL & 0.32±0.15 &\textbf{0.2}±0.14 & 0.36±0.16 & 0.99±0.28 \\
& AVR & \textbf{0.12}±0.09 & 0.46±0.26 & 0.55±0.3 & 0.44±0.27 \\
& AVF & \textbf{0.11}±0.08 & 0.18±0.24 & 0.21±0.15 & 0.13±0.08 \\
& V1 & \textbf{0.14}±0.12 & 0.16±0.15 & 0.19±0.11 & 1.04±0.29 \\
& V2 & \textbf{0.16}±0.13 & 0.17±0.12 & 0.20±0.11 & 0.83±0.27 \\
& V3 & 0.25±0.14 & \textbf{0.24}±0.13 & 0.33±0.2 & 0.37±0.25 \\
& V4 & \textbf{0.16}±0.11 & 0.17±0.1 & 0.24±0.15 & 0.18±0.14 \\
& V5 & \textbf{0.12}±0.1 & \textbf{0.12}±0.12 & 0.24±0.12 & 0.13±0.12 \\
& V6 & \textbf{0.10±}0.09 & 0.12±0.12 & 0.23±0.1 & 0.12±0.12 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{III}}$\end{sideways}} &
            I & \textbf{0.16}±0.12 & 0.54±0.25 & 0.17±0.12 & 0.54±0.25 \\
& II & 0.16±0.11 & 0.22±0.12 & \textbf{0.14}±0.13 & 0.36±0.21 \\
& AVL & \textbf{0.14}±0.11 & 0.41±0.25 & 0.18±0.12 & 0.67±0.26 \\
& AVR & 0.17±0.11 & 0.70±0.31 & \textbf{0.15}±0.12 & 0.62±0.26 \\
& AVF & \textbf{0.12}±0.11 & 0.25±0.27 & \textbf{0.12}±0.11 & 0.26±0.18 \\
& V1 & \textbf{0.16}±0.12 & 0.24±0.15 & 0.18±0.11 & 0.75±0.34 \\
& V2 & \textbf{0.17}±0.12 & 0.29±0.15 & 0.22±0.12 & 0.63±0.28 \\
& V3 & 0.26±0.15 & 0.41±0.2 & \textbf{0.25}±0.18 & 0.48±0.21 \\
& V4 & 0.21±0.12 & 0.35±0.15 & \textbf{0.19}±0.16 & 0.44±0.23 \\
& V5 & \textbf{0.16}±0.11 & 0.30±0.12 & \textbf{0.16}±0.11 & 0.42±0.25 \\
& V6 & \textbf{0.14}±0.1 & 0.23±0.1 & 0.15±0.09 & 0.42±0.25 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVL}}$\end{sideways}} &
            I & \textbf{0.09}±0.06 & 0.17±0.1 & 0.49±0.23 & 0.18±0.1 \\
& II & \textbf{0.16}±0.13 & 0.19±0.16 & 0.18±0.15 & 0.44±0.27 \\
& III & \textbf{0.15}±0.11 & 0.33±0.16 & 0.68±0.28 & 0.62±0.26 \\
& AVR & 0.14±0.1 & 0.23±0.09 & 0.68±0.29 & \textbf{0.00}±0.0 \\
& AVF & \textbf{0.17}±0.15 & 0.23±0.2 & 0.34±0.21 & 0.52±0.27 \\
& V1 & \textbf{0.16}±0.12 & 0.20±0.15 & 0.18±0.11 & 0.69±0.3 \\
& V2 & \textbf{0.16}±0.13 & 0.18±0.14 & 0.24±0.13 & 0.44±0.28 \\
& V3 & \textbf{0.25}±0.15 & 0.30±0.19 & 0.36±0.19 & 0.29±0.2 \\
& V4 & \textbf{0.18}±0.12 & 0.28±0.14 & 0.24±0.16 & 0.34±0.22 \\
& V5 & \textbf{0.14}±0.11 & 0.23±0.12 & 0.21±0.12 & 0.38±0.25 \\
& V6 & \textbf{0.12}±0.1 & 0.16±0.1 & 0.18±0.1 & 0.43±0.27 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVR}}$\end{sideways}} &
            I & \textbf{0.14}±0.1 & 0.83±0.28 & 0.28±0.21 & 0.86±0.29 \\
& II & \textbf{0.11}±0.1 & 0.35±0.13 & 0.30±0.17 & 0.99±0.28 \\
& III & \textbf{0.30±}0.17 & 0.83±0.38 & 0.64±0.24 & 0.67±0.26 \\
& AVL & 0.25±0.14 & 0.98±0.35 & 0.22±0.15 &\textbf{ 0.0}±0.0 \\
& AVF & \textbf{0.17}±0.17 & 0.37±0.22 & 0.46±0.19 & 0.93±0.28 \\
& V1 & \textbf{0.15}±0.11 & 0.28±0.15 & 0.17±0.11 & 0.24±0.16 \\
& V2 & \textbf{0.16}±0.13 & 0.35±0.17 & 0.25±0.12 & 0.41±0.17 \\
& V3 & \textbf{0.22}±0.14 & 0.53±0.23 & 0.34±0.21 & 0.71±0.28 \\
& V4 & \textbf{0.14}±0.09 & 0.50±0.18 & 0.25±0.19 & 0.94±0.29 \\
& V5 & \textbf{0.11}±0.08 & 0.46±0.15 & 0.20±0.15 & 1.0±0.28 \\
& V6 & \textbf{0.09}±0.08 & 0.35±0.1 & 0.17±0.11 & 1.06±0.27 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVF}}$\end{sideways}} &
            I & \textbf{0.24}±0.13 & 0.37±0.24 & 0.40±0.24 & 0.36±0.23 \\
& II &\textbf{ 0.1}±0.07 & 0.15±0.14 & 0.14±0.13 & 0.13±0.08 \\
& III & \textbf{0.18}±0.1 & 0.44±0.29 & 0.36±0.2 & 0.26±0.18 \\
& AVL & \textbf{0.26}±0.14 & \textbf{0.26}±0.18 & 0.32±0.15 & 0.93±0.28 \\
& AVR & \textbf{0.17}±0.1 & 0.54±0.29 & 0.42±0.28 & 0.52±0.27 \\
& V1 & \textbf{0.15}±0.12 & 0.17±0.15 & 0.19±0.11 & 1.0±0.32 \\
& V2 & \textbf{0.16}±0.13 & 0.20±0.13 & 0.21±0.11 & 0.81±0.29 \\
& V3 & \textbf{0.27}±0.14 & 0.30±0.15 & 0.31±0.18 & 0.40±0.24 \\
& V4 & \textbf{0.19}±0.12 & 0.23±0.12 & 0.22±0.15 & 0.25±0.17 \\
& V5 & \textbf{0.15}±0.11 & 0.18±0.12 & 0.21±0.11 & 0.22±0.17 \\
& V6 & \textbf{0.12}±0.09 & 0.15±0.11 & 0.21±0.1 & 0.20±0.17 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$MAE$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V1}}$\end{sideways}} &
I & \textbf{0.21}±0.13 & 0.84±0.29 & 0.25±0.23 & 0.87±0.29 \\
& II & \textbf{0.16}±0.12 & 0.33±0.14 & 0.34±0.16 & 1.04±0.29 \\
& III & \textbf{0.33}±0.13 & 0.92±0.34 & 0.74±0.33 & 0.75±0.34 \\
& AVL & 0.29±0.15 & 1.04±0.34 & \textbf{0.21}±0.13 & 0.24±0.16 \\
& AVR & \textbf{0.16}±0.1 & 0.91±0.33 & 0.53±0.32 & 0.69±0.3 \\
& AVF & \textbf{0.20}±0.16 & 0.40±0.24 & 0.54±0.23 & 1.0±0.32 \\
& V2 & \textbf{0.16}±0.11 & 0.32±0.17 & 0.26±0.12 & 0.26±0.16 \\
& V3 & \textbf{0.26}±0.14 & 0.50±0.24 & 0.32±0.21 & 0.66±0.29 \\
& V4 & \textbf{0.19}±0.11 & 0.54±0.2 & 0.21±0.16 & 0.97±0.28 \\
& V5 & \textbf{0.15}±0.11 & 0.51±0.18 & 0.18±0.12 & 1.04±0.27 \\
& V6 & \textbf{0.12}±0.1 & 0.36±0.13 & 0.17±0.1 & 1.08±0.26 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V2}}$\end{sideways}} &
            I & \textbf{0.22}±0.14 & 0.61±0.26 & 0.29±0.24 & 0.63±0.27 \\
& II & \textbf{0.16}±0.14 & 0.21±0.13 & 0.21±0.12 & 0.83±0.27 \\
& III & \textbf{0.30}±0.15 & 0.76±0.34 & 0.62±0.27 & 0.63±0.28 \\
& AVL & 0.30±0.15 & 0.63±0.3 & \textbf{0.20}±0.14 & 0.41±0.17 \\
& AVR & \textbf{0.17}±0.11 & 0.70±0.32 & 0.51±0.31 & 0.44±0.28 \\
& AVF & \textbf{0.20}±0.18 & 0.37±0.26 & 0.39±0.17 & 0.81±0.29 \\
& V1 & \textbf{0.13}±0.11 & 0.24±0.16 & 0.18±0.11 & 0.26±0.16 \\
& V3 & \textbf{0.17}±0.14 & 0.46±0.23 & 0.35±0.22 & 0.42±0.22 \\
& V4 & \textbf{0.17}±0.12 & 0.42±0.17 & 0.21±0.17 & 0.73±0.23 \\
& V5 & \textbf{0.15}±0.12 & 0.32±0.15 & 0.18±0.12 & 0.82±0.23 \\
& V6 & \textbf{0.13}±0.1 & 0.21±0.11 & 0.15±0.1 & 0.88±0.24 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V3}}$\end{sideways}} &
            I & \textbf{0.21}±0.14 & 0.25±0.2 & 0.41±0.24 & 0.25±0.21 \\
& II & \textbf{0.15}±0.13 & 0.16±0.16 & 0.17±0.13 & 0.37±0.25 \\
& III & \textbf{0.32}±0.15 & 0.37±0.3 & 0.53±0.22 & 0.48±0.21 \\
& AVL & 0.30±0.15 & \textbf{0.19}±0.19 & 0.29±0.16 & 0.71±0.28 \\
& AVR & \textbf{0.15}±0.11 & 0.35±0.27 & 0.55±0.28 & 0.29±0.2 \\
& AVF & \textbf{0.19}±0.17 & 0.23±0.25 & 0.27±0.15 & 0.40±0.24 \\
& V1 & \textbf{0.15}±0.11 & 0.19±0.15 & 0.18±0.11 & 0.66±0.29 \\
& V2 & \textbf{0.11}±0.11 & 0.16±0.13 & 0.24±0.13 & 0.42±0.22 \\
& V4 & \textbf{0.11}±0.1 & 0.20±0.11 & 0.28±0.17 & 0.26±0.18 \\
& V5 & \textbf{0.10}±0.11 & 0.14±0.11 & 0.23±0.12 & 0.36±0.22 \\
& V6 & \textbf{0.10}±0.1 & 0.14±0.1 & 0.19±0.1 & 0.41±0.25 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V4}}$\end{sideways}} &
          I & 0.20±0.13 & 0.19±0.16 & 0.55±0.27 & \textbf{0.18}±0.15 \\
& II & \textbf{0.14}±0.12 & 0.15±0.17 & 0.18±0.14 & 0.18±0.14 \\
& III & 0.32±0.15 & \textbf{0.29}±0.21 & 0.48±0.27 & 0.44±0.23 \\
& AVL & 0.30±0.14 & \textbf{0.18}±0.11 & 0.38±0.16 & 0.94±0.29 \\
& AVR & \textbf{0.13}±0.09 & 0.30±0.21 & 0.60±0.3 & 0.34±0.22 \\
& AVF & \textbf{0.19}±0.17 & \textbf{0.19}±0.23 & 0.25±0.17 & 0.25±0.17 \\
& V1 & \textbf{0.15}±0.12 & 0.16±0.15 & 0.18±0.11 & 0.97±0.28 \\
& V2 & \textbf{0.14}±0.12 & 0.15±0.12 & 0.20±0.12 & 0.73±0.23 \\
& V3 & \textbf{0.14}±0.11 & 0.18±0.11 & 0.39±0.21 & 0.26±0.18 \\
& V5 & \textbf{0.07}±0.07 & 0.10±0.09 & 0.27±0.12 & 0.09±0.09 \\
& V6 & \textbf{0.08}±0.08 & 0.12±0.1 & 0.24±0.1 & 0.16±0.13 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V5}}$\end{sideways}} &
            I & \textbf{0.20}±0.12 & 0.22±0.18 & 0.57±0.27 & 0.21±0.18 \\
& II & 0.14±0.11 & 0.15±0.17 & 0.17±0.14 & \textbf{0.13}±0.12 \\
& III & 0.32±0.14 & \textbf{0.31}±0.18 & 0.52±0.28 & 0.42±0.25 \\
& AVL & 0.29±0.14 & \textbf{0.21}±0.13 & 0.40±0.16 & 1.0±0.28 \\
& AVR & \textbf{0.12}±0.08 & 0.34±0.22 & 0.64±0.31 & 0.38±0.25 \\
& AVF & 0.20±0.15 & \textbf{0.18}±0.22 & 0.25±0.18 & 0.22±0.17 \\
& V1 & \textbf{0.15}±0.12 & \textbf{0.15}±0.14 & 0.19±0.11 & 1.04±0.27 \\
& V2 & \textbf{0.15}±0.12 & 0.16±0.12 & 0.20±0.12 & 0.82±0.23 \\
& V3 & \textbf{0.19}±0.13 & 0.20±0.12 & 0.37±0.2 & 0.36±0.22 \\
& V4 & \textbf{0.09}±0.06 & 0.14±0.07 & 0.27±0.16 & \textbf{0.09}±0.09 \\
& V6 & \textbf{0.07}±0.06 & 0.11±0.1 & 0.25±0.1 & 0.08±0.08 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V6}}$\end{sideways}} &
            I & \textbf{0.20}±0.14 & 0.26±0.21 & 0.61±0.26 & 0.24±0.21 \\
& II & 0.13±0.1 & 0.15±0.18 & 0.16±0.14 & \textbf{0.12}±0.12 \\
& III & \textbf{0.33}±0.14 & \textbf{0.33}±0.16 & 0.54±0.28 & 0.42±0.25 \\
& AVL & 0.30±0.15 & \textbf{0.24}±0.15 & 0.41±0.15 & 1.06±0.27 \\
& AVR & \textbf{0.12}±0.08 & 0.40±0.25 & 0.69±0.31 & 0.43±0.27 \\
& AVF & 0.19±0.15 & \textbf{0.18}±0.22 & 0.24±0.19 & 0.20±0.17 \\
& V1 & \textbf{0.14}±0.12 & \textbf{0.14}±0.14 & 0.19±0.11 & 1.08±0.26 \\
& V2 & \textbf{0.16}±0.13 & \textbf{0.16}±0.12 & 0.20±0.11 & 0.88±0.24 \\
& V3 & 0.23±0.14 & \textbf{0.22}±0.13 & 0.34±0.19 & 0.41±0.25 \\
& V4 & \textbf{0.13}±0.09 & 0.16±0.1 & 0.26±0.14 & 0.16±0.13 \\
& V5 & \textbf{0.08}±0.07 & 0.11±0.11 & 0.26±0.11 & \textbf{0.08}±0.08 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$DTW$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C1\end{sideways}} &
            I & \textbf{0.06}±0.06 & 0.67±0.33 & 0.22±0.26 & 0.16±0.09 \\
& II & \textbf{0.03}±0.05 & 0.20±0.07 & 0.11±0.08 & 0.15±0.07 \\
& III & \textbf{0.10}±0.09 & 0.68±0.59 & 0.54±0.32 & 0.14±0.1 \\
& AVL & \textbf{0.09}±0.07 & 1.06±0.32 & 0.14±0.15 & 0.17±0.06 \\
& AVR & \textbf{0.03}±0.04 & 0.77±0.47 & 0.47±0.41 & 0.15±0.09 \\
& AVF & \textbf{0.04}±0.11 & 0.15±0.29 & 0.16±0.1 & 0.13±0.08 \\
& V1 & \textbf{0.03}±0.08 & 0.10±0.07 & 0.08±0.07 & 0.12±0.06 \\
& V2 & \textbf{0.03}±0.07 & 0.11±0.1 & 0.17±0.1 & 0.15±0.05 \\
& V3 & \textbf{0.06}±0.08 & 0.22±0.15 & 0.19±0.2 & 0.15±0.07 \\
& V4 & \textbf{0.04}±0.04 & 0.26±0.12 & 0.12±0.15 & 0.15±0.06 \\
& V5 & \textbf{0.02}±0.05 & 0.24±0.1 & 0.11±0.09 & 0.15±0.05 \\
& V6 & \textbf{0.02}±0.05 & 0.15±0.06 & 0.11±0.06 & 0.15±0.05 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C2\end{sideways}} &
            I & \textbf{0.04}±0.06 & 0.71±0.34 & 0.22±0.26 & 0.16±0.08 \\
& II & \textbf{0.02}±0.05 & 0.20±0.07 & 0.12±0.07 & 0.16±0.08 \\
& III & \textbf{0.10}±0.08 & 0.52±0.51 & 0.51±0.3 & 0.14±0.1 \\
& AVL & \textbf{0.08}±0.07 & 0.80±0.25 & 0.13±0.14 & 0.17±0.06 \\
& AVR & \textbf{0.02}±0.03 & 0.80±0.49 & 0.47±0.4 & 0.15±0.08 \\
& AVF & \textbf{0.04}±0.1 & 0.16±0.29 & 0.18±0.1 & 0.13±0.08 \\
& V1 & \textbf{0.03}±0.08 & 0.10±0.07 & 0.08±0.07 & 0.12±0.06 \\
& V2 & \textbf{0.03}±0.07 & 0.12±0.09 & 0.17±0.1 & 0.15±0.05 \\
& V3 & \textbf{0.06}±0.07 & 0.26±0.16 & 0.18±0.2 & 0.16±0.07 \\
& V4 & \textbf{0.03}±0.04 & 0.31±0.13 & 0.12±0.14 & 0.15±0.06 \\
& V5 & \textbf{0.02}±0.05 & 0.25±0.11 & 0.11±0.08 & 0.15±0.05 \\
& V6 & \textbf{0.01}±0.05 & 0.15±0.06 & 0.11±0.06 & 0.15±0.05 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C3\end{sideways}} &
            I & \textbf{0.04}±0.06 & 0.69±0.33 & 0.20±0.25 & 0.16±0.09 \\
& II & \textbf{0.02}±0.05 & 0.18±0.06 & 0.13±0.07 & 0.16±0.08 \\
& III & \textbf{0.10}±0.09 & 0.51±0.5 & 0.45±0.28 & 0.15±0.11 \\
& AVL & \textbf{0.08}±0.08 & 0.94±0.29 & 0.13±0.14 & 0.17±0.06 \\
& AVR & \textbf{0.02}±0.03 & 0.76±0.47 & 0.44±0.4 & 0.15±0.08 \\
& AVF & \textbf{0.04}±0.1 & 0.15±0.28 & 0.18±0.1 & 0.13±0.09 \\
& V1 & \textbf{0.03}±0.07 & 0.09±0.07 & 0.08±0.07 & 0.12±0.05 \\
& V2 & \textbf{0.03}±0.08 & 0.12±0.08 & 0.16±0.1 & 0.15±0.05 \\
& V3 & \textbf{0.05}±0.07 & 0.38±0.13 & 0.17±0.19 & 0.16±0.07 \\
& V4 & \textbf{0.02}±0.04 & 0.32±0.16 & 0.11±0.15 & 0.15±0.06 \\
& V5 & \textbf{0.02}±0.05 & 0.30±0.13 & 0.11±0.08 & 0.15±0.05 \\
& V6 & \textbf{0.01}±0.05 & 0.16±0.06 & 0.12±0.06 & 0.15±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C4\end{sideways}} &
            I & \textbf{0.03}±0.06 & 0.65±0.32 & 0.18±0.21 & 0.16±0.09 \\
& II & \textbf{0.02}±0.04 & 0.15±0.06 & 0.16±0.07 & 0.16±0.08 \\
& III & \textbf{0.08}±0.08 & 0.38±0.42 & 0.42±0.27 & 0.14±0.11 \\
& AVL & \textbf{0.06}±0.07 & 0.46±0.16 & 0.12±0.13 & 0.17±0.07 \\
& AVR & \textbf{0.01}±0.03 & 0.72±0.43 & 0.38±0.36 & 0.15±0.08 \\
& AVF & \textbf{0.03}±0.08 & 0.15±0.26 & 0.21±0.11 & 0.13±0.1 \\
& V1 & \textbf{0.03}±0.07 & 0.08±0.09 & 0.08±0.07 & 0.12±0.06 \\
& V2 & \textbf{0.03}±0.07 & 0.13±0.08 & 0.14±0.09 & 0.15±0.05 \\
& V3 & \textbf{0.05}±0.07 & 0.27±0.25 & 0.18±0.19 & 0.16±0.07 \\
& V4 & \textbf{0.03}±0.04 & 0.39±0.21 & 0.12±0.14 & 0.15±0.06 \\
& V5 & \textbf{0.02}±0.05 & 0.35±0.15 & 0.11±0.08 & 0.15±0.05 \\
& V6 & \textbf{0.01}±0.05 & 0.18±0.07 & 0.11±0.06 & 0.15±0.06 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C5\end{sideways}} &
I & \textbf{0.05}±0.09 & 0.74±0.37 & 0.15±0.21 & 0.16±0.09 \\
& II & \textbf{0.02}±0.07 & 0.13±0.07 & 0.20±0.1 & 0.16±0.09 \\
& III & \textbf{0.13}±0.14 & 0.65±0.63 & 0.65±0.4 & 0.15±0.11 \\
& AVL & \textbf{0.11}±0.12 & 0.85±0.3 & 0.13±0.11 & 0.17±0.07 \\
& AVR & \textbf{0.02}±0.04 & 0.82±0.53 & 0.35±0.39 & 0.16±0.1 \\
& AVF & \textbf{0.05}±0.14 & 0.17±0.33 & 0.27±0.14 & 0.13±0.12 \\
& V1 & \textbf{0.03}±0.07 & 0.09±0.08 & 0.09±0.07 & 0.13±0.06 \\
& V2 & \textbf{0.03}±0.09 & 0.10±0.1 & 0.14±0.09 & 0.15±0.05 \\
& V3 & \textbf{0.06}±0.09 & 0.30±0.28 & 0.17±0.18 & 0.16±0.08 \\
& V4 & \textbf{0.02}±0.05 & 0.47±0.25 & 0.12±0.13 & 0.15±0.07 \\
& V5 & \textbf{0.01}±0.05 & 0.37±0.17 & 0.12±0.08 & 0.15±0.06 \\
& V6 & \textbf{0.01}±0.05 & 0.16±0.06 & 0.12±0.06 & 0.15±0.07 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$DTW$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{I}}$\end{sideways}} &
 II & \textbf{0.04}±0.09 & \textbf{0.04}±0.14 & 0.06±0.12 & 0.09±0.2 \\
& III & \textbf{0.08}±0.12 & 0.11±0.15 & 0.49±0.45 & 0.41±0.35 \\
& AVR & \textbf{0.02}±0.03 & \textbf{0.02}±0.06 & 0.17±0.14 & 0.87±0.5 \\
& AVL & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & 0.57±0.44 & 0.04±0.05 \\
& AVF & \textbf{0.06}±0.15 & \textbf{0.06}±0.23 & 0.14±0.24 & 0.18±0.27 \\
& V1 & \textbf{0.04}±0.09 & \textbf{0.04}±0.14 & 0.06±0.09 & 0.82±0.49 \\
& V2 & \textbf{0.03}±0.09 & 0.04±0.1 & 0.08±0.09 & 0.43±0.37 \\
& V3 & \textbf{0.07}±0.11 & 0.08±0.13 & 0.17±0.17 & 0.08±0.19 \\
& V4 & \textbf{0.04}±0.06 & 0.05±0.07 & 0.09±0.13 & 0.05±0.12 \\
& V5 & \textbf{0.02}±0.06 & 0.03±0.06 & 0.09±0.1 & 0.06±0.14 \\
& V6 & \textbf{0.02}±0.06 & \textbf{0.02}±0.07 & 0.08±0.08 & 0.08±0.18 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{II}}$\end{sideways}} &
            I & \textbf{0.08}±0.11 & 0.09±0.22 & 0.31±0.29 & 0.09±0.2 \\
& III & \textbf{0.10}±0.12 & 0.21±0.33 & 0.28±0.31 & 0.17±0.24 \\
& AVR & 0.13±0.13 & \textbf{0.05}±0.1 & 0.17±0.14 & 1.13±0.51 \\
& AVL & \textbf{0.02}±0.05 & 0.27±0.32 & 0.36±0.4 & 0.24±0.32 \\
& AVF & \textbf{0.02}±0.04 & 0.05±0.29 & 0.07±0.14 & 0.03±0.04 \\
& V1 & \textbf{0.03}±0.09 & 0.04±0.13 & 0.06±0.08 & 1.16±0.54 \\
& V2 & \textbf{0.03}±0.09 & 0.04±0.08 & 0.07±0.08 & 0.74±0.42 \\
& V3 & \textbf{0.07}±0.1 & 0.08±0.09 & 0.14±0.18 & 0.17±0.26 \\
& V4 & \textbf{0.04}±0.07 & \textbf{0.04}±0.06 & 0.09±0.13 & \textbf{0.04}±0.1 \\
& V5 & \textbf{0.02}±0.07 & \textbf{0.02}±0.08 & 0.09±0.09 & 0.03±0.09 \\
& V6 & \textbf{0.01}±0.06 & 0.02±0.08 & 0.08±0.07 & 0.02±0.09 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{III}}$\end{sideways}} &
            I & \textbf{0.04}±0.07 & 0.41±0.34 & 0.05±0.09 & 0.41±0.35 \\
& II & 0.04±0.07 & 0.10±0.11 & \textbf{0.03}±0.09 & 0.17±0.24 \\
& AVR & \textbf{0.03}±0.07 & 0.27±0.34 & 0.05±0.08 & 0.52±0.36 \\
& AVL & 0.05±0.08 & 0.64±0.53 & \textbf{0.04}±0.08 & 0.52±0.39 \\
& AVF & \textbf{0.02}±0.06 & 0.11±0.38 & 0.03±0.07 & 0.09±0.16 \\
& V1 & \textbf{0.05}±0.08 & 0.10±0.14 & 0.06±0.08 & 0.67±0.52 \\
& V2 & \textbf{0.04}±0.09 & 0.13±0.14 & 0.07±0.08 & 0.52±0.39 \\
& V3 & \textbf{0.08}±0.12 & 0.23±0.23 & \textbf{0.08}±0.16 & 0.35±0.26 \\
& V4 & \textbf{0.06}±0.08 & 0.18±0.13 & \textbf{0.06}±0.12 & 0.28±0.3 \\
& V5 & \textbf{0.04}±0.08 & 0.14±0.11 & 0.05±0.08 & 0.26±0.32 \\
& V6 & \textbf{0.03}±0.07 & 0.11±0.09 & 0.04±0.07 & 0.24±0.33 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVL}}$\end{sideways}} &
            I & \textbf{0.01}±0.02 & 0.04±0.05 & 0.30±0.27 & 0.04±0.05 \\
& II & \textbf{0.04}±0.09 & 0.06±0.14 & 0.06±0.13 & 0.24±0.32 \\
& III & \textbf{0.04}±0.07 & 0.14±0.14 & 0.61±0.47 & 0.52±0.39 \\
& AVR & 0.03±0.06 & 0.06±0.04 & 0.56±0.45 & \textbf{0.0}±0.0 \\
& AVF & \textbf{0.05}±0.12 & 0.08±0.21 & 0.19±0.26 & 0.37±0.37 \\
& V1 & \textbf{0.04}±0.09 & 0.06±0.14 & 0.06±0.09 & 0.54±0.46 \\
& V2 & \textbf{0.04}±0.09 & 0.05±0.12 & 0.09±0.09 & 0.23±0.34 \\
& V3 & \textbf{0.08}±0.11 & 0.12±0.17 & 0.16±0.18 & 0.11±0.2 \\
& V4 & \textbf{0.05}±0.08 & 0.10±0.11 & 0.08±0.14 & 0.15±0.22 \\
& V5 & \textbf{0.03}±0.08 & 0.07±0.08 & 0.08±0.1 & 0.18±0.26 \\
& V6 & \textbf{0.02}±0.07 & 0.04±0.07 & 0.06±0.08 & 0.22±0.31 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVR}}$\end{sideways}} &
            I & \textbf{0.03}±0.06 & 0.81±0.47 & 0.10±0.2 & 0.87±0.5 \\
& II & \textbf{0.02}±0.05 & 0.22±0.13 & 0.14±0.15 & 1.13±0.51 \\
& III & b±0.17 & 0.80±0.74 & 0.49±0.33 & 0.52±0.36 \\
& AVL & 0.08±0.12 & 1.11±0.67 & 0.08±0.12 & \textbf{0.0}±0.0 \\
& AVF & \textbf{0.04}±0.16 & 0.20±0.27 & 0.28±0.21 & 0.99±0.48 \\
& V1 & \textbf{0.03}±0.09 & 0.14±0.15 & 0.05±0.08 & 0.10±0.15 \\
& V2 & \textbf{0.03}±0.09 & 0.18±0.18 & 0.09±0.08 & 0.27±0.19 \\
& V3 & \textbf{0.06}±0.1 & 0.36±0.31 & 0.15±0.2 & 0.60±0.45 \\
& V4 & \textbf{0.03}±0.05 & 0.34±0.21 & 0.12±0.16 & 1.0±0.52 \\
& V5 & \textbf{0.02}±0.05 & 0.30±0.16 & 0.08±0.12 & 1.14±0.52 \\
& V6 & \textbf{0.01}±0.05 & 0.20±0.09 & 0.06±0.09 & 1.24±0.5 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{AVF}}$\end{sideways}} &
            I & \textbf{0.08}±0.1 & 0.19±0.28 & 0.20±0.26 & 0.18±0.27 \\
& II & \textbf{0.02}±0.03 & 0.04±0.11 & 0.03±0.09 & 0.03±0.04 \\
& III & \textbf{0.05}±0.07 & 0.27±0.56 & 0.15±0.22 & 0.09±0.16 \\
& AVL & \textbf{0.10}±0.11 & \textbf{0.10}±0.18 & 0.13±0.12 & 0.99±0.48 \\
& AVR & \textbf{0.04}±0.07 & 0.40±0.42 & 0.23±0.34 & 0.37±0.37 \\
& V1 & \textbf{0.03}±0.09 & 0.04±0.13 & 0.06±0.08 & 1.07±0.57 \\
& V2 & \textbf{0.04}±0.09 & 0.06±0.1 & 0.07±0.08 & 0.73±0.44 \\
& V3 & \textbf{0.09}±0.11 & 0.12±0.12 & 0.12±0.16 & 0.22±0.27 \\
& V4 & \textbf{0.05}±0.07 & 0.08±0.09 & 0.07±0.12 & 0.10±0.16 \\
& V5 & \textbf{0.03}±0.08 & 0.06±0.09 & 0.07±0.08 & 0.07±0.16 \\
& V6 & \textbf{0.02}±0.07 & 0.04±0.09 & 0.07±0.07 & 0.06±0.17 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccc}
    \toprule
      & & \multicolumn{4}{c}{$$DTW$$ ($\downarrow$)} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}
                 \multicolumn{2}{c|}{Lead}   & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste \\
    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V1}}$\end{sideways}} &
             I & \textbf{0.07}±0.1 & 0.78±0.46 & 0.09±0.23 & 0.82±0.49 \\
& II & \textbf{0.04}±0.09 & 0.17±0.13 & 0.15±0.14 & 1.16±0.54 \\
& III & \textbf{0.15}±0.12 & 0.92±0.74 & 0.65±0.49 & 0.67±0.52 \\
& AVL & 0.12±0.13 & 1.19±0.66 & \textbf{0.07}±0.11 & 0.10±0.15 \\
& AVR & \textbf{0.04}±0.07 & 0.92±0.62 & 0.33±0.45 & 0.54±0.46 \\
& AVF & \textbf{0.06}±0.16 & 0.20±0.35 & 0.36±0.28 & 1.07±0.57 \\
& V2 & \textbf{0.03}±0.08 & 0.13±0.17 & 0.10±0.08 & 0.09±0.15 \\
& V3 & \textbf{0.08}±0.1 & 0.31±0.31 & 0.13±0.2 & 0.48±0.43 \\
& V4 & \textbf{0.05}±0.07 & 0.36±0.24 & 0.08±0.13 & 1.0±0.5 \\
& V5 & \textbf{0.04}±0.07 & 0.33±0.21 & 0.07±0.09 & 1.15±0.51 \\
& V6 & \textbf{0.02}±0.07 & 0.18±0.11 & 0.05±0.07 & 1.21±0.51 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V2}}$\end{sideways}} &
            I & \textbf{0.07}±0.1 & 0.41±0.35 & 0.12±0.24 & 0.43±0.37 \\
& II & \textbf{0.04}±0.1 & 0.07±0.11 & 0.07±0.09 & 0.74±0.42 \\
& III & \textbf{0.12}±0.15 & 0.63±0.65 & 0.52±0.37 & 0.52±0.39 \\
& AVL & 0.13±0.13 & 0.44±0.45 & \textbf{0.08}±0.11 & 0.27±0.19 \\
& AVR & \textbf{0.04}±0.08 & 0.55±0.5 & 0.34±0.42 & 0.23±0.34 \\
& AVF & \textbf{0.06}±0.18 & 0.17±0.35 & 0.22±0.17 & 0.73±0.44 \\
& V1 & \textbf{0.03}±0.07 & 0.08±0.16 & 0.05±0.09 & 0.09±0.15 \\
& V3 & \textbf{0.04}±0.11 & 0.25±0.25 & 0.15±0.21 & 0.19±0.25 \\
& V4 & \textbf{0.04}±0.07 & 0.21±0.17 & 0.07±0.14 & 0.55±0.35 \\
& V5 & \textbf{0.03}±0.08 & 0.14±0.13 & 0.06±0.08 & 0.70±0.37 \\
& V6 & \textbf{0.03}±0.07 & 0.07±0.08 & 0.05±0.07 & 0.81±0.4 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V3}}$\end{sideways}} &
            I & \textbf{0.06}±0.11 & 0.08±0.18 & 0.21±0.27 & 0.08±0.19 \\
& II & \textbf{0.03}±0.1 & 0.04±0.14 & 0.05±0.1 & 0.17±0.26 \\
& III & \textbf{0.14}±0.15 & 0.19±0.44 & 0.39±0.3 & 0.35±0.26 \\
& AVL & 0.12±0.14 & \textbf{0.05}±0.19 & 0.13±0.13 & 0.60±0.45 \\
& AVR & \textbf{0.03}±0.07 & 0.15±0.31 & 0.38±0.37 & 0.11±0.2 \\
& AVF & \textbf{0.05}±0.17 & 0.08±0.31 & 0.13±0.15 & 0.22±0.27 \\
& V1 & \textbf{0.03}±0.08 & 0.05±0.14 & 0.05±0.08 & 0.48±0.43 \\
& V2 & \textbf{0.02}±0.07 & 0.04±0.09 & 0.09±0.1 & 0.19±0.25 \\
& V4 & \textbf{0.02}±0.05 & 0.05±0.08 & 0.10±0.15 & 0.07±0.15 \\
& V5 & \textbf{0.02}±0.06 & 0.03±0.07 & 0.09±0.1 & 0.14±0.22 \\
& V6 & \textbf{0.02}±0.06 & 0.03±0.07 & 0.07±0.08 & 0.20±0.28 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V4}}$\end{sideways}} &
           I & 0.06±0.09 & 0.05±0.13 & 0.35±0.32 & \textbf{0.05}±0.12 \\
& II & \textbf{0.03}±0.08 & \textbf{0.03}±0.14 & 0.05±0.11 & 0.04±0.1 \\
& III & 0.14±0.15 & \textbf{0.12}±0.26 & 0.32±0.4 & 0.28±0.3 \\
& AVL & 0.12±0.13 & \textbf{0.04}±0.07 & 0.19±0.15 & 1.0±0.52 \\
& AVR & \textbf{0.02}±0.05 & 0.11±0.22 & 0.44±0.44 & 0.15±0.22 \\
& AVF & \textbf{0.05}±0.16 & \textbf{0.05}±0.27 & 0.10±0.18 & 0.10±0.16 \\
& V1 & \textbf{0.03}±0.09 & 0.04±0.13 & 0.06±0.08 & 1.0±0.5 \\
& V2 & \textbf{0.03}±0.08 & \textbf{0.03}±0.08 & 0.08±0.09 & 0.55±0.35 \\
& V3 & \textbf{0.02}±0.08 & 0.05±0.07 & 0.19±0.21 & 0.07±0.15 \\
& V5 & \textbf{0.01}±0.04 & \textbf{0.01}±0.05 & 0.12±0.1 & \textbf{0.01}±0.04 \\
& V6 & \textbf{0.01}±0.05 & 0.02±0.07 & 0.10±0.08 & 0.03±0.08 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V5}}$\end{sideways}} &
            I & \textbf{0.06}±0.09 & 0.07±0.15 & 0.38±0.34 & \textbf{0.06}±0.14 \\
& II & \textbf{0.03}±0.07 & \textbf{0.03}±0.14 & 0.05±0.11 & \textbf{0.03}±0.09 \\
& III & \textbf{0.14}±0.14 & \textbf{0.14}±0.2 & 0.35±0.43 & 0.26±0.32 \\
& AVL & 0.12±0.12 & \textbf{0.06}±0.1 & 0.21±0.14 & 1.14±0.52 \\
& AVR & \textbf{0.02}±0.04 & 0.15±0.23 & 0.48±0.46 & 0.18±0.26 \\
& AVF & 0.06±0.15 & \textbf{0.05}±0.25 & 0.10±0.2 & 0.07±0.16 \\
& V1 & \textbf{0.03}±0.09 & \textbf{0.03}±0.12 & 0.06±0.08 & 1.15±0.51 \\
& V2 & \textbf{0.03}±0.08 & \textbf{0.03}±0.08 & 0.07±0.09 & 0.70±0.37 \\
& V3 & \textbf{0.05}±0.1 & 0.06±0.09 & 0.17±0.19 & 0.14±0.22 \\
& V4 & \textbf{0.01}±0.03 & 0.03±0.03 & 0.10±0.13 & \textbf{0.01}±0.04 \\
& V6 & \textbf{0.01}±0.03 & 0.02±0.07 & 0.10±0.07 & \textbf{0.01}±0.04 \\

    \cmidrule(lr){1-2} \cmidrule(lr){3-6}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{11}{*}{\begin{sideways} C$_{\text{V6}}$\end{sideways}} &
            I & \textbf{0.05}±0.1 & 0.09±0.2 & 0.43±0.33 & 0.08±0.18 \\
& II & \textbf{0.02}±0.07 & 0.03±0.14 & 0.05±0.11 & \textbf{0.02}±0.09 \\
& III & \textbf{0.15}±0.14 & \textbf{0.15}±0.18 & 0.37±0.43 & 0.24±0.33 \\
& AVL & 0.12±0.13 & \textbf{0.08}±0.12 & 0.21±0.14 & 1.24±0.5 \\
& AVR & \textbf{0.02}±0.05 & 0.20±0.28 & 0.55±0.46 & 0.22±0.31 \\
& AVF & \textbf{0.05}±0.15 & \textbf{0.05}±0.24 & 0.09±0.21 & 0.06±0.17 \\
& V1 & \textbf{0.03}±0.09 & \textbf{0.03}±0.12 & 0.06±0.07 & 1.21±0.51 \\
& V2 & \textbf{0.03}±0.09 & 0.04±0.08 & 0.07±0.08 & 0.81±0.4 \\
& V3 & \textbf{0.06}±0.1 & \textbf{0.06}±0.1 & 0.15±0.18 & 0.20±0.28 \\
& V4 & \textbf{0.02}±0.04 & 0.03±0.06 & 0.09±0.11 & 0.03±0.08 \\
& V5 & \textbf{0.01}±0.03 & 0.02±0.07 & 0.11±0.09 & \textbf{0.01}±0.04 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ $\Delta$-QT (Sot-) $\downarrow$} & \multicolumn{4}{c}{$\Delta$-QT (Sot+) $\downarrow$}\\
      
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C1\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.11±0.06 & 0.09±0.04 & 0.05±0.05 & \textbf{0.02}±0.03 & 0.12±0.07 & 0.11±0.05 & 0.07±0.05 \\
& II & \textbf{0.01}±0.01 & 0.12±0.06 & 0.08±0.04 & 0.04±0.04 & \textbf{0.01}±0.03 & 0.15±0.07 & 0.10±0.05 & 0.06±0.07 \\
& III & \textbf{0.07}±0.07 & 0.11±0.09 & 0.11±0.09 & 0.05±0.08 & \textbf{0.06}±0.06 & 0.11±0.09 & 0.13±0.09 & \textbf{0.06}±0.07 \\
& AVL & \textbf{0.03}±0.06 & 0.04±0.06 & \textbf{0.03}±0.04 & 0.03±0.07 & \textbf{0.03}±0.03 & 0.04±0.06 & \textbf{0.03}±0.04 & \textbf{0.03}±0.06 \\
& AVR & \textbf{0.03}±0.03 & 0.11±0.06 & 0.10±0.06 & 0.04±0.05 & \textbf{0.04}±0.05 & 0.11±0.06 & 0.10±0.06 & 0.05±0.06 \\
& AVF & \textbf{0.02}±0.04 & 0.15±0.07 & 0.09±0.05 & 0.05±0.05 & \textbf{0.04}±0.05 & 0.14±0.07 & 0.10±0.06 & 0.06±0.06 \\
& V1 & 0.03±0.04 & 0.05±0.05 & 0.04±0.04 & \textbf{0.02}±0.04 & 0.03±0.04 & 0.05±0.05 & 0.04±0.04 & \textbf{0.02}±0.04 \\
& V2 & \textbf{0.01}±0.02 & 0.14±0.05 & 0.12±0.04 & 0.04±0.04 & \textbf{0.02}±0.03 & 0.16±0.06 & 0.14±0.05 & 0.06±0.05 \\
& V3 & \textbf{0.01}±0.02 & 0.10±0.06 & 0.10±0.04 & 0.03±0.04 & \textbf{0.02}±0.03 & 0.13±0.07 & 0.12±0.05 & 0.06±0.06 \\
& V4 & \textbf{0.01}±0.01 & 0.12±0.06 & 0.09±0.04 & 0.04±0.04 & \textbf{0.01}±0.03 & 0.14±0.07 & 0.10±0.06 & 0.06±0.06 \\
& V5 & \textbf{0.01}±0.01 & 0.13±0.06 & 0.07±0.05 & 0.04±0.05 & \textbf{0.01}±0.03 & 0.14±0.07 & 0.09±0.06 & 0.06±0.06 \\
& V6 & \textbf{0.01}±0.01 & 0.13±0.06 & 0.06±0.04 & 0.02±0.05 & \textbf{0.01}±0.03 & 0.16±0.06 & 0.08±0.06 & 0.03±0.06 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C2\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.08±0.05 & 0.08±0.04 & 0.03±0.04 & \textbf{0.01}±0.03 & 0.09±0.06 & 0.10±0.05 & 0.04±0.05 \\
& II & \textbf{0.01}±0.01 & 0.09±0.06 & 0.07±0.04 & 0.03±0.04 & \textbf{0.01}±0.02 & 0.11±0.06 & 0.09±0.05 & 0.05±0.05 \\
& III & 0.06±0.06 & 0.10±0.08 & 0.10±0.08 & \textbf{0.05}±0.05 & \textbf{0.05}±0.06 & 0.12±0.09 & 0.12±0.09 & 0.05±0.07 \\
& AVL & 0.03±0.06 & 0.03±0.04 & 0.03±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.03 & 0.04±0.05 & 0.03±0.03 & \textbf{0.02}±0.05 \\
& AVR & \textbf{0.03}±0.03 & 0.10±0.06 & 0.09±0.05 & \textbf{0.03}±0.04 & 0.04±0.05 & 0.10±0.07 & 0.10±0.06 & 0.04±0.05 \\
& AVF & \textbf{0.02}±0.03 & 0.13±0.06 & 0.07±0.05 & 0.03±0.04 & \textbf{0.03}±0.04 & 0.16±0.07 & 0.08±0.06 & 0.05±0.05 \\
& V1 & 0.03±0.04 & 0.04±0.05 & 0.04±0.04 & \textbf{0.02}±0.03 & 0.03±0.04 & 0.04±0.05 & 0.04±0.04 & \textbf{0.02}±0.03 \\
& V2 & \textbf{0.01}±0.02 & 0.12±0.05 & 0.12±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.14±0.06 & 0.14±0.05 & 0.03±0.05 \\
& V3 & \textbf{0.01}±0.01 & 0.07±0.05 & 0.09±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.09±0.06 & 0.11±0.05 & 0.05±0.05 \\
& V4 & \textbf{0.01}±0.01 & 0.10±0.05 & 0.06±0.04 & 0.03±0.03 & \textbf{0.01}±0.03 & 0.11±0.06 & 0.08±0.05 & 0.05±0.05 \\
& V5 & \textbf{0.01}±0.01 & 0.10±0.06 & 0.07±0.05 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.12±0.06 & 0.09±0.06 & 0.04±0.04 \\
& V6 & \textbf{0.01}±0.01 & 0.10±0.05 & 0.06±0.05 & 0.02±0.03 & \textbf{0.01}±0.02 & 0.13±0.06 & 0.08±0.05 & 0.04±0.04 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C3\end{sideways}} &
I & \textbf{0.01}±0.01 & 0.05±0.04 & 0.08±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.07±0.05 & 0.09±0.05 & 0.03±0.04 \\
& II & \textbf{0.01}±0.01 & 0.07±0.05 & 0.05±0.04 & 0.02±0.02 & \textbf{0.01}±0.02 & 0.10±0.06 & 0.07±0.04 & 0.03±0.04 \\
& III & 0.06±0.07 & 0.11±0.09 & 0.10±0.08 & \textbf{0.04}±0.06 & 0.05±0.05 & 0.11±0.09 & 0.13±0.09 & \textbf{0.05}±0.06 \\
& AVL & 0.03±0.06 & 0.03±0.05 & 0.03±0.04 & \textbf{0.01}±0.05 & 0.02±0.03 & 0.04±0.06 & 0.04±0.03 & \textbf{0.01}±0.04 \\
& AVR & 0.03±0.03 & 0.07±0.06 & 0.09±0.05 & \textbf{0.02}±0.03 & 0.04±0.05 & 0.09±0.06 & 0.09±0.06 & \textbf{0.03}±0.04 \\
& AVF & \textbf{0.02}±0.03 & 0.13±0.06 & 0.06±0.04 & 0.03±0.03 & \textbf{0.03}±0.04 & 0.16±0.07 & 0.08±0.05 & \textbf{0.03}±0.04 \\
& V1 & 0.03±0.03 & 0.04±0.04 & 0.04±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & 0.04±0.05 & 0.03±0.04 & \textbf{0.02}±0.02 \\
& V2 & \textbf{0.01}±0.02 & 0.11±0.04 & 0.13±0.04 & 0.02±0.02 & \textbf{0.01}±0.03 & 0.13±0.06 & 0.14±0.05 & 0.02±0.03 \\
& V3 & \textbf{0.01}±0.02 & 0.09±0.05 & 0.10±0.04 & 0.02±0.02 & \textbf{0.01}±0.03 & 0.11±0.06 & 0.12±0.05 & 0.03±0.03 \\
& V4 & \textbf{0.01}±0.01 & 0.11±0.05 & 0.07±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.12±0.06 & 0.09±0.05 & 0.03±0.04 \\
& V5 & \textbf{0.0}±0.01 & 0.09±0.05 & 0.05±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.11±0.06 & 0.08±0.05 & 0.03±0.03 \\
& V6 & \textbf{0.01}±0.01 & 0.10±0.05 & 0.05±0.04 & 0.02±0.03 & \textbf{0.01}±0.02 & 0.13±0.06 & 0.07±0.05 & 0.03±0.04 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C4\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.05±0.03 & 0.06±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.06±0.05 & 0.08±0.05 & 0.02±0.03 \\
& II & \textbf{0.01}±0.01 & 0.06±0.05 & 0.05±0.03 & 0.02±0.02 & \textbf{0.01}±0.02 & 0.10±0.06 & 0.06±0.04 & 0.02±0.03 \\
& III & 0.05±0.06 & 0.10±0.08 & 0.10±0.07 & \textbf{0.03}±0.05 & 0.04±0.06 & 0.13±0.09 & 0.11±0.08 & \textbf{0.03}±0.04 \\
& AVL & 0.03±0.06 & 0.03±0.04 & 0.03±0.04 & \textbf{0.01}±0.05 & 0.02±0.03 & 0.04±0.04 & 0.03±0.04 & \textbf{0.01}±0.04 \\
& AVR & 0.03±0.03 & 0.06±0.06 & 0.08±0.05 & \textbf{0.02}±0.02 & 0.04±0.05 & 0.08±0.06 & 0.08±0.05 & \textbf{0.02}±0.03 \\
& AVF & \textbf{0.02}±0.03 & 0.12±0.06 & 0.05±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & 0.15±0.06 & 0.06±0.05 & \textbf{0.02}±0.03 \\
& V1 & 0.03±0.03 & 0.04±0.04 & 0.04±0.03 & \textbf{0.01}±0.02 & 0.02±0.04 & 0.04±0.04 & 0.04±0.04 & \textbf{0.01}±0.02 \\
& V2 & \textbf{0.01}±0.02 & 0.11±0.04 & 0.11±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.13±0.05 & 0.13±0.05 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.02 & 0.05±0.04 & 0.06±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.08±0.06 & 0.08±0.05 & 0.02±0.03 \\
& V4 & \textbf{0.01}±0.01 & 0.08±0.05 & 0.04±0.03 & 0.02±0.02 & \textbf{0.01}±0.03 & 0.12±0.06 & 0.06±0.04 & 0.02±0.03 \\
& V5 & \textbf{0.0}±0.01 & 0.08±0.05 & 0.04±0.03 & 0.02±0.02 & \textbf{0.01}±0.03 & 0.11±0.06 & 0.05±0.04 & 0.02±0.03 \\
& V6 & \textbf{0.01}±0.01 & 0.08±0.05 & 0.04±0.03 & 0.02±0.02 & \textbf{0.01}±0.02 & 0.11±0.06 & 0.05±0.04 & 0.02±0.03 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C5\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.03±0.02 & 0.03±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.04±0.04 & 0.05±0.04 & 0.02±0.02 \\
& II & \textbf{0.01}±0.01 & 0.04±0.04 & 0.03±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.07±0.06 & 0.04±0.04 & \textbf{0.01}±0.02 \\
& III & 0.05±0.06 & 0.09±0.08 & 0.08±0.08 & \textbf{0.02}±0.04 & 0.05±0.06 & 0.12±0.09 & 0.10±0.09 & \textbf{0.02}±0.04 \\
& AVL & 0.03±0.06 & 0.03±0.04 & 0.04±0.04 & \textbf{0.01}±0.03 & 0.03±0.04 & 0.03±0.03 & 0.04±0.05 & \textbf{0.01}±0.04 \\
& AVR & 0.03±0.03 & 0.05±0.05 & 0.04±0.04 & \textbf{0.02}±0.02 & 0.04±0.05 & 0.06±0.06 & 0.05±0.04 & \textbf{0.02}±0.03 \\
& AVF & \textbf{0.02}±0.03 & 0.10±0.06 & 0.04±0.04 & \textbf{0.02}±0.03 & 0.03±0.04 & 0.13±0.07 & 0.05±0.04 & \textbf{0.02}±0.03 \\
& V1 & 0.03±0.03 & 0.04±0.04 & 0.05±0.04 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.03±0.05 & 0.05±0.04 & \textbf{0.01}±0.02 \\
& V2 & \textbf{0.01}±0.02 & 0.08±0.04 & 0.10±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.11±0.06 & 0.11±0.05 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.02 & 0.04±0.05 & 0.04±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.08±0.06 & 0.06±0.05 & \textbf{0.01}±0.02 \\
& V4 & \textbf{0.01}±0.01 & 0.08±0.05 & 0.03±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.12±0.06 & 0.06±0.06 & \textbf{0.01}±0.02 \\
& V5 & \textbf{0.0}±0.01 & 0.06±0.04 & 0.02±0.02 & 0.01±0.02 & \textbf{0.01}±0.03 & 0.09±0.06 & 0.04±0.04 & 0.02±0.02 \\
& V6 & \textbf{0.0}±0.01 & 0.05±0.04 & 0.02±0.02 & 0.01±0.01 & \textbf{0.01}±0.02 & 0.09±0.06 & 0.04±0.04 & 0.02±0.02 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ $\Delta$-QT (Sot-) $\downarrow$} & \multicolumn{4}{c}{$\Delta$-QT (Sot+)  $\downarrow$}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C$_{\text{I}}$\end{sideways}} &
II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & \textbf{0.01}±0.03 \\
& III & \textbf{0.06}±0.07 & 0.08±0.08 & 0.09±0.08 & 0.08±0.07 & \textbf{0.06}±0.07 & 0.07±0.07 & 0.09±0.07 & 0.09±0.07 \\
& AVL & 0.03±0.07 & \textbf{0.02}±0.05 & 0.04±0.04 & 0.14±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.05 & 0.04±0.04 & 0.16±0.05 \\
& AVR & 0.03±0.03 & \textbf{0.01}±0.03 & 0.08±0.05 & \textbf{0.01}±0.02 & 0.04±0.06 & \textbf{0.01}±0.05 & 0.08±0.05 & \textbf{0.01}±0.03 \\
& AVF & \textbf{0.02}±0.04 & 0.04±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.04 & \textbf{0.03}±0.05 & 0.06±0.06 & \textbf{0.03}±0.05 & \textbf{0.03}±0.05 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.10±0.05 & 0.09±0.06 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.12±0.06 & 0.12±0.06 \\
& V2 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.03 & 0.03±0.03 & 0.02±0.03 \\
& V3 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.03±0.03 & 0.02±0.04 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & \textbf{0.01}±0.04 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.03±0.03 & \textbf{0.01}±0.04 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.03±0.03 & \textbf{0.01}±0.03 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{II}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.04 & \textbf{0.01}±0.04 & 0.03±0.04 & \textbf{0.01}±0.04 \\
& III & 0.09±0.1 & 0.09±0.08 & \textbf{0.08}±0.07 & \textbf{0.08}±0.06 & \textbf{0.08}±0.09 & 0.11±0.08 & \textbf{0.08}±0.07 & 0.09±0.07 \\
& AVL & 0.03±0.06 & \textbf{0.02}±0.03 & 0.04±0.04 & 0.14±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & 0.03±0.04 & 0.16±0.05 \\
& AVR & 0.03±0.03 & \textbf{0.02}±0.03 & 0.06±0.05 & \textbf{0.02}±0.03 & 0.03±0.05 & 0.03±0.06 & 0.06±0.05 & \textbf{0.02}±0.05 \\
& AVF & 0.02±0.04 & 0.04±0.04 & 0.02±0.04 & \textbf{0.01}±0.04 & \textbf{0.02}±0.05 & 0.06±0.05 & \textbf{0.02}±0.05 & \textbf{0.02}±0.05 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.09±0.05 & 0.09±0.05 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.09±0.06 & 0.12±0.06 \\
& V2 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.02 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 \\
& V3 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.02±0.03 & \textbf{0.01}±0.04 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.03±0.03 & \textbf{0.01}±0.04 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{III}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.07±0.06 & 0.02±0.03 & 0.08±0.06 & \textbf{0.02}±0.04 & 0.08±0.06 & 0.03±0.04 & 0.08±0.07 \\
& II & \textbf{0.01}±0.01 & 0.08±0.05 & \textbf{0.01}±0.02 & 0.08±0.06 & \textbf{0.02}±0.03 & 0.10±0.06 & \textbf{0.02}±0.04 & 0.09±0.07 \\
& AVL & 0.03±0.06 & 0.11±0.06 & \textbf{0.02}±0.03 & 0.10±0.09 & \textbf{0.02}±0.03 & 0.10±0.06 & 0.03±0.03 & 0.12±0.09 \\
& AVR & 0.03±0.03 & 0.08±0.06 & \textbf{0.02}±0.03 & 0.08±0.07 & 0.04±0.06 & 0.08±0.06 & \textbf{0.03}±0.05 & 0.08±0.07 \\
& AVF & \textbf{0.02}±0.04 & 0.07±0.04 & \textbf{0.02}±0.04 & 0.06±0.07 & \textbf{0.03}±0.05 & 0.10±0.05 & \textbf{0.03}±0.05 & 0.07±0.08 \\
& V1 & \textbf{0.04}±0.04 & \textbf{0.04}±0.04 & \textbf{0.04}±0.05 & 0.07±0.07 & 0.03±0.04 & 0.03±0.04 & 0.04±0.05 & 0.08±0.08 \\
& V2 & \textbf{0.01}±0.02 & 0.10±0.05 & 0.02±0.03 & 0.08±0.07 & \textbf{0.02}±0.03 & 0.12±0.06 & 0.03±0.05 & 0.09±0.07 \\
& V3 & \textbf{0.01}±0.02 & 0.10±0.05 & 0.02±0.03 & 0.08±0.06 & \textbf{0.02}±0.03 & 0.11±0.06 & \textbf{0.02}±0.04 & 0.08±0.07 \\
& V4 & \textbf{0.01}±0.02 & 0.09±0.05 & 0.02±0.03 & 0.08±0.06 & \textbf{0.02}±0.03 & 0.11±0.06 & 0.03±0.04 & 0.09±0.06 \\
& V5 & \textbf{0.01}±0.01 & 0.06±0.05 & 0.02±0.03 & 0.08±0.06 & \textbf{0.02}±0.04 & 0.08±0.06 & 0.03±0.04 & 0.09±0.07 \\
& V6 & \textbf{0.01}±0.02 & 0.07±0.05 & 0.02±0.02 & 0.08±0.06 & \textbf{0.02}±0.03 & 0.10±0.06 & 0.03±0.03 & 0.09±0.07 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVL}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.13±0.04 & 0.02±0.02 & 0.14±0.04 & \textbf{0.01}±0.03 & 0.14±0.05 & 0.02±0.04 & 0.15±0.05 \\
& II & \textbf{0.01}±0.01 & 0.12±0.04 & 0.03±0.02 & 0.14±0.03 & \textbf{0.01}±0.02 & 0.14±0.05 & 0.03±0.04 & 0.16±0.05 \\
& III & 0.10±0.09 & \textbf{0.08}±0.06 & 0.09±0.08 & 0.10±0.09 & \textbf{0.08}±0.09 & 0.09±0.06 & 0.10±0.09 & 0.13±0.1 \\
& AVR & 0.03±0.03 & 0.11±0.05 & \textbf{0.02}±0.03 & 0.14±0.05 & 0.04±0.05 & 0.11±0.05 & \textbf{0.02}±0.04 & 0.14±0.06 \\
& AVF & \textbf{0.02}±0.04 & 0.03±0.04 & 0.07±0.07 & 0.14±0.05 & \textbf{0.03}±0.05 & 0.05±0.05 & 0.11±0.08 & 0.16±0.06 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.03 & 0.04±0.04 & 0.04±0.05 & \textbf{0.03}±0.05 & 0.04±0.03 & \textbf{0.03}±0.04 & 0.04±0.05 \\
& V2 & \textbf{0.01}±0.02 & 0.08±0.03 & 0.03±0.04 & 0.15±0.04 & \textbf{0.02}±0.03 & 0.10±0.04 & 0.06±0.06 & 0.16±0.05 \\
& V3 & \textbf{0.01}±0.02 & 0.10±0.03 & 0.02±0.03 & 0.14±0.04 & \textbf{0.01}±0.03 & 0.11±0.04 & 0.02±0.04 & 0.16±0.05 \\
& V4 & \textbf{0.01}±0.01 & 0.10±0.04 & 0.03±0.03 & 0.14±0.04 & \textbf{0.01}±0.03 & 0.11±0.05 & 0.04±0.05 & 0.15±0.05 \\
& V5 & \textbf{0.01}±0.01 & 0.10±0.04 & 0.02±0.02 & 0.14±0.04 & \textbf{0.01}±0.03 & 0.11±0.05 & 0.03±0.04 & 0.15±0.05 \\
& V6 & \textbf{0.01}±0.01 & 0.12±0.04 & 0.02±0.01 & 0.14±0.03 & \textbf{0.01}±0.02 & 0.13±0.05 & 0.02±0.04 & 0.15±0.05 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVR}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.03±0.04 & \textbf{0.01}±0.04 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.02±0.04 & 0.02±0.04 \\
& III & \textbf{0.05}±0.08 & 0.07±0.07 & 0.08±0.08 & 0.08±0.08 & \textbf{0.04}±0.07 & 0.08±0.06 & 0.09±0.06 & 0.09±0.06 \\
& AVL & \textbf{0.03}±0.06 & \textbf{0.03}±0.05 & \textbf{0.03}±0.04 & 0.14±0.05 & \textbf{0.02}±0.03 & 0.03±0.06 & 0.03±0.03 & 0.15±0.06 \\
& AVF & \textbf{0.02}±0.04 & 0.04±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.05 & \textbf{0.03}±0.05 & 0.06±0.05 & \textbf{0.03}±0.05 & \textbf{0.03}±0.05 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.09±0.06 & 0.10±0.06 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.11±0.06 & 0.11±0.06 \\
& V2 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.03 & 0.02±0.03 & 0.02±0.03 & 0.02±0.04 & 0.03±0.04 & 0.02±0.04 \\
& V3 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.02±0.03 & 0.02±0.04 & 0.03±0.04 & 0.02±0.05 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.03±0.05 & 0.02±0.05 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.03±0.04 & 0.02±0.05 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.03±0.03 & 0.02±0.05 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVF}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.02±0.04 & 0.02±0.02 & 0.02±0.04 & 0.02±0.04 & 0.03±0.05 & 0.03±0.04 & 0.03±0.05 \\
& II & \textbf{0.01}±0.01 & 0.02±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.04 & \textbf{0.01}±0.03 & 0.04±0.06 & 0.02±0.03 & 0.02±0.05 \\
& III & \textbf{0.06}±0.08 & 0.10±0.07 & 0.07±0.07 &\textbf{ 0.06}±0.07 & \textbf{0.05}±0.08 & 0.12±0.07 & 0.06±0.07 & 0.06±0.08 \\
& AVL & \textbf{0.02}±0.06 & 0.04±0.05 & \textbf{0.02}±0.03 & 0.14±0.05 & \textbf{0.02}±0.03 & 0.05±0.04 & 0.03±0.03 & 0.16±0.06 \\
& AVR & 0.03±0.03 & 0.03±0.05 & 0.03±0.04 & \textbf{0.02}±0.04 & \textbf{0.04}±0.05 & 0.05±0.06 & \textbf{0.04}±0.05 & \textbf{0.04}±0.06 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.05±0.05 & 0.09±0.06 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.05±0.05 & 0.11±0.06 \\
& V2 & \textbf{0.01}±0.02 & 0.02±0.04 & 0.02±0.03 & 0.02±0.04 & \textbf{0.02}±0.03 & 0.04±0.05 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 \\
& V3 & \textbf{0.01}±0.02 & 0.02±0.05 & 0.02±0.03 & 0.02±0.04 & \textbf{0.02}±0.03 & 0.04±0.06 & 0.03±0.03 & \textbf{0.02}±0.06 \\
& V4 & \textbf{0.01}±0.01 & 0.02±0.04 & \textbf{0.01}±0.02 & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & 0.04±0.06 & 0.03±0.04 & \textbf{0.02}±0.06 \\
& V5 & \textbf{0.01}±0.01 & 0.02±0.04 & 0.02±0.02 & 0.02±0.04 & \textbf{0.02}±0.04 & 0.03±0.05 &\textbf{ 0.02}±0.03 & 0.03±0.06 \\
& V6 & \textbf{0.01}±0.01 & 0.02±0.04 & 0.02±0.02 & 0.02±0.04 & \textbf{0.02}±0.03 & 0.03±0.05 & 0.03±0.03 & \textbf{0.02}±0.05 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ $\Delta$-QT(Sot-) $\downarrow$} & \multicolumn{4}{c}{$\Delta$-QT (Sot+)  $\downarrow$)}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C$_{\text{V1}}$\end{sideways}} &
I & \textbf{0.02}±0.02 & 0.10±0.05 & \textbf{0.02}±0.02 & 0.09±0.05 & \textbf{0.02}±0.04 & 0.11±0.05 & \textbf{0.02}±0.04 & 0.11±0.05 \\
& II & \textbf{0.01}±0.01 & 0.10±0.05 & 0.02±0.02 & 0.09±0.05 & \textbf{0.02}±0.03 & 0.10±0.04 & 0.03±0.04 & 0.12±0.06 \\
& III & 0.10±0.08 & 0.08±0.06 & \textbf{0.07}±0.07 & \textbf{0.07}±0.07 & 0.10±0.08 & \textbf{0.08}±0.06 & 0.10±0.09 & 0.09±0.08 \\
& AVL & \textbf{0.02}±0.06 & 0.10±0.05 & 0.03±0.03 & 0.04±0.05 & \textbf{0.02}±0.03 & 0.10±0.06 & 0.03±0.03 & 0.04±0.05 \\
& AVR & 0.03±0.03 & 0.10±0.04 & \textbf{0.02}±0.03 & 0.10±0.06 & 0.03±0.04 & 0.10±0.05 & \textbf{0.02}±0.05 & 0.11±0.06 \\
& AVF & \textbf{0.02}±0.04 & 0.07±0.04 & 0.03±0.04 & 0.09±0.06 & \textbf{0.03}±0.05 & 0.09±0.05 & 0.04±0.05 & 0.11±0.07 \\
& V2 & \textbf{0.01}±0.02 & 0.05±0.03 & 0.08±0.05 & 0.10±0.06 & \textbf{0.02}±0.03 & 0.06±0.04 & 0.09±0.06 & 0.12±0.06 \\
& V3 & \textbf{0.01}±0.02 & 0.07±0.03 & 0.02±0.04 & 0.10±0.05 & \textbf{0.02}±0.03 & 0.08±0.04 & 0.04±0.05 & 0.12±0.06 \\
& V4 & \textbf{0.01}±0.01 & 0.07±0.03 & 0.10±0.06 & 0.09±0.05 & \textbf{0.02}±0.03 & 0.08±0.04 & 0.11±0.07 & 0.12±0.06 \\
& V5 & \textbf{0.01}±0.01 & 0.07±0.04 & 0.04±0.03 & 0.09±0.05 & \textbf{0.02}±0.04 & 0.09±0.04 & 0.04±0.04 & 0.11±0.06 \\
& V6 & \textbf{0.01}±0.01 & 0.07±0.04 & 0.04±0.02 & 0.09±0.05 & \textbf{0.02}±0.03 & 0.09±0.04 & 0.03±0.04 & 0.11±0.05 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V2}}$\end{sideways}} &
I & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.02±0.03 & 0.02±0.03 \\
& III & 0.10±0.09 & \textbf{0.07}±0.06 & 0.08±0.07 & 0.08±0.07 & \textbf{0.09}±0.09 & \textbf{0.09}±0.06 & \textbf{0.09}±0.07 & \textbf{0.09}±0.07 \\
& AVL & \textbf{0.03}±0.06 & 0.11±0.08 & \textbf{0.03}±0.03 & 0.15±0.04 & \textbf{0.02}±0.03 & 0.12±0.08 & 0.04±0.02 & 0.16±0.05 \\
& AVR & 0.03±0.03 & 0.03±0.04 & 0.06±0.05 & \textbf{0.02}±0.03 & 0.03±0.05 & 0.04±0.05 & 0.06±0.05 & \textbf{0.02}±0.06 \\
& AVF & \textbf{0.02}±0.04 & 0.03±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.03}±0.05 & 0.05±0.05 & \textbf{0.03}±0.05 & \textbf{0.03}±0.06 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.09±0.05 & 0.10±0.05 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.08±0.06 & 0.12±0.06 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.04±0.05 & \textbf{0.01}±0.03 \\
& V4 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.03±0.04 & 0.04±0.07 & 0.02±0.04 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.04±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.03±0.04 & 0.02±0.04 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.03±0.02 & 0.02±0.02 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.03±0.04 & 0.02±0.04 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V3}}$\end{sideways}} &
I & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.05 & 0.03±0.04 & 0.02±0.05 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 \\
& III & 0.10±0.08 & 0.09±0.07 & \textbf{0.08}±0.07 & \textbf{0.08}±0.06 & \textbf{0.08}±0.09 & \textbf{0.08}±0.07 & \textbf{0.08}±0.07 & \textbf{0.08}±0.07 \\
& AVL & \textbf{0.02}±0.06 & 0.04±0.07 & 0.04±0.04 & 0.15±0.04 & \textbf{0.02}±0.03 & 0.03±0.06 & 0.04±0.03 & 0.16±0.05 \\
& AVR & 0.03±0.03 & 0.02±0.03 & 0.07±0.05 & \textbf{0.01}±0.03 & 0.04±0.05 & 0.03±0.06 & 0.07±0.05 & \textbf{0.02}±0.05 \\
& AVF & \textbf{0.02}±0.04 & 0.03±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.05 & 0.06±0.05 & 0.03±0.05 & \textbf{0.02}±0.06 \\
& V1 & \textbf{0.04}±0.04 & \textbf{0.04}±0.04 & 0.11±0.05 & 0.10±0.05 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.11±0.06 & 0.12±0.06 \\
& V2 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.03±0.03 & \textbf{0.01}±0.02 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.03±0.05 & \textbf{0.01}±0.03 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.05 & 0.03±0.03 & \textbf{0.01}±0.04 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.03±0.03 & 0.02±0.04 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V4}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.05 & 0.03±0.04 & \textbf{0.01}±0.04 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 &\textbf{ 0.0}1±0.03 & \textbf{0.01}±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 \\
& III & 0.09±0.08 & 0.09±0.07 & \textbf{0.08}±0.06 & \textbf{0.08}±0.06 & 0.09±0.08 & 0.10±0.08 & 0.09±0.07 & \textbf{0.08}±0.07 \\
& AVL &\textbf{ 0.0}2±0.06 & \textbf{0.02}±0.05 & 0.04±0.04 & 0.14±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & 0.04±0.04 & 0.16±0.05 \\
& AVR & 0.03±0.03 & \textbf{0.01}±0.03 & 0.08±0.05 & \textbf{0.01}±0.03 & 0.04±0.05 & \textbf{0.02}±0.06 & 0.07±0.05 & \textbf{0.02}±0.05 \\
& AVF & \textbf{0.02}±0.04 & 0.04±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.05 & 0.07±0.05 & 0.03±0.05 & \textbf{0.02}±0.06 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.10±0.05 & 0.09±0.05 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.11±0.06 & 0.12±0.06 \\
& V2 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.03 & 0.02±0.03 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.02 \\
& V5 &\textbf{ 0.0}±0.01 &\textbf{ 0.0}±0.01 & 0.02±0.02 &\textbf{ 0.0}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.05 & 0.03±0.03 & \textbf{0.01}±0.03 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.03±0.03 & \textbf{0.01}±0.03 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V5}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.04 & \textbf{0.01}±0.04 & 0.03±0.04 & \textbf{0.01}±0.04 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 \\
& III & 0.09±0.08 & \textbf{0.08}±0.08 & \textbf{0.08}±0.06 & \textbf{0.08}±0.06 & 0.09±0.08 & 0.09±0.08 & \textbf{0.08}±0.07 & 0.09±0.07 \\
& AVL & 0.03±0.06 & \textbf{0.02}±0.04 & 0.04±0.04 & 0.14±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & 0.04±0.04 & 0.16±0.05 \\
& AVR & 0.03±0.03 & \textbf{0.01}±0.03 & 0.07±0.05 & \textbf{0.01}±0.03 & 0.04±0.05 & \textbf{0.02}±0.05 & 0.07±0.05 & \textbf{0.02}±0.05 \\
& AVF & \textbf{0.02}±0.04 & 0.04±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.05 & 0.06±0.05 & 0.03±0.05 & \textbf{0.02}±0.05 \\
& V1 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.09±0.05 & 0.09±0.05 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.10±0.06 & 0.12±0.06 \\
& V2 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.02±0.03 & 0.02±0.03 \\
& V3 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 \\
& V4 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.01±0.01 &\textbf{ 0.0}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.02±0.04 & \textbf{0.01}±0.03 \\
& V6 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.02±0.02 &\textbf{ 0.0}±0.01 & 0.01±0.02 & 0.01±0.04 & 0.03±0.03 &\textbf{ 0.0}±0.03 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V6}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.03±0.04 & \textbf{0.01}±0.04 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.04 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 \\
& III & 0.10±0.09 & \textbf{0.08}±0.08 & \textbf{0.08}±0.06 & \textbf{0.08}±0.06 & \textbf{0.08}±0.08 & 0.09±0.08 & \textbf{0.08}±0.07 & 0.09±0.07 \\
& AVL & 0.03±0.06 & \textbf{0.02}±0.04 & 0.04±0.04 & 0.14±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & 0.04±0.05 & 0.16±0.05 \\
& AVR & 0.03±0.03 & \textbf{0.01}±0.03 & 0.06±0.05 & \textbf{0.01}±0.03 & 0.04±0.05 & \textbf{0.02}±0.05 & 0.07±0.05 & \textbf{0.02}±0.05 \\
& AVF & \textbf{0.02}±0.04 & 0.04±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.05 & 0.06±0.05 & \textbf{0.02}±0.05 & \textbf{0.02}±0.05 \\
& V1 & \textbf{0.04}±0.04 & \textbf{0.04}±0.04 & 0.08±0.05 & 0.09±0.05 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.10±0.06 & 0.12±0.06 \\
& V2 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.02 & \textbf{0.01}±0.03 & 0.02±0.03 & 0.02±0.03 & 0.02±0.03 \\
& V3 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.02±0.03 & 0.02±0.03 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 \\
& V5 &\textbf{ 0.0}±0.01 & 0.0±0.01 & 0.02±0.02 &\textbf{ 0.0}±0.01 & 0.01±0.03 & 0.01±0.04 & 0.03±0.03 &\textbf{ 0.0}±0.03 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ $\Delta$-QRS (Sot-) $\downarrow$} & \multicolumn{4}{c}{$\Delta$-QRS (Sot+) $\downarrow$}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C1\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.02±0.02 & 0.03±0.02 & 0.03±0.07 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.02 & 0.03±0.09 \\
& II & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & 0.02±0.06 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.03±0.02 & 0.03±0.1 \\
& III & 0.05±0.04 & 0.04±0.05 & 0.04±0.06 & \textbf{0.03}±0.06 & 0.05±0.05 & \textbf{0.04}±0.06 & 0.05±0.06 & \textbf{0.04}±0.05 \\
& AVL & 0.03±0.03 & 0.04±0.04 & 0.03±0.04 & \textbf{0.02}±0.04 & \textbf{0.03}±0.03 & 0.04±0.05 & \textbf{0.03}±0.05 & \textbf{0.03}±0.04 \\
& AVR & \textbf{0.02}±0.04 & 0.03±0.03 & 0.03±0.03 & \textbf{0.02}±0.05 & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & 0.03±0.03 & \textbf{0.02}±0.06 \\
& AVF & \textbf{0.02}±0.03 & 0.03±0.04 & 0.03±0.03 & 0.03±0.06 & \textbf{0.02}±0.04 & 0.03±0.04 & \textbf{0.02}±0.04 & 0.03±0.08 \\
& V1 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.04 \\
& V2 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & 0.02±0.07 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.06 \\
& V3 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.02 & 0.02±0.09 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & 0.02±0.11 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.02 & 0.02±0.08 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.03 & 0.02±0.09 \\
& V5 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & 0.02±0.07 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & 0.03±0.09 \\
& V6 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.05±0.03 & 0.02±0.03 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.05±0.03 & 0.02±0.04 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C2\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.02±0.03 & 0.03±0.02 & 0.02±0.03 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.03±0.02 & 0.02±0.04 \\
& II & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & 0.02±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & 0.02±0.04 \\
& III & 0.04±0.03 & 0.04±0.05 & 0.04±0.05 & \textbf{0.02}±0.03 & 0.04±0.04 & 0.04±0.06 & 0.04±0.06 & \textbf{0.03}±0.04 \\
& AVL & 0.03±0.03 & 0.03±0.03 & 0.03±0.04 & \textbf{0.02}±0.04 & 0.03±0.04 & 0.03±0.05 & 0.03±0.05 & \textbf{0.02}±0.04 \\
& AVR & \textbf{0.02}±0.04 & 0.03±0.03 & 0.03±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 \\
& AVF & \textbf{0.02}±0.03 & 0.03±0.03 & 0.03±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.04 & \textbf{0.02}±0.04 \\
& V1 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.04 \\
& V3 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.02 & 0.02±0.04 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.04 \\
& V4 &\textbf{ 0.0}±0.01 & 0.01±0.02 & 0.03±0.02 & 0.02±0.04 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.02 & 0.02±0.04 \\
& V5 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & 0.02±0.04 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.03 & 0.02±0.04 \\
& V6 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.04±0.03 & 0.02±0.04 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.04±0.03 & 0.02±0.04 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C3\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.02 & 0.02±0.03 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.02 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.03 \\
& III & 0.04±0.03 & 0.04±0.06 & 0.04±0.06 & \textbf{0.02}±0.03 & 0.04±0.04 & 0.04±0.06 & 0.04±0.06 & \textbf{0.03}±0.03 \\
& AVL & 0.03±0.04 & 0.03±0.04 & 0.03±0.04 & \textbf{0.01}±0.03 & 0.03±0.04 & 0.03±0.05 & 0.03±0.05 & \textbf{0.02}±0.04 \\
& AVR & \textbf{0.02}±0.04 & 0.03±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 \\
& AVF & \textbf{0.01}±0.03 & 0.02±0.03 & 0.03±0.03 & \textbf{0.01}±0.02 & 0.02±0.04 & 0.03±0.04 & 0.03±0.04 & 0.02±0.03 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 \\
& V2 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.03±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.03±0.02 & \textbf{0.01}±0.02 \\
& V4 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.03±0.02 & 0.02±0.02 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.03±0.02 & \textbf{0.01}±0.02 \\
& V5 &\textbf{ 0.0}±0.01 & 0.02±0.02 & 0.02±0.02 & 0.01±0.02 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.02 & 0.02±0.02 \\
& V6 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.04±0.02 & 0.02±0.02 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.04±0.02 & \textbf{0.01}±0.02 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C4\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.03 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& III & 0.03±0.03 & 0.04±0.06 & 0.04±0.05 & \textbf{0.02}±0.02 & 0.03±0.04 & 0.04±0.06 & 0.04±0.06 & \textbf{0.02}±0.03 \\
& AVL & 0.02±0.04 & 0.03±0.04 & 0.03±0.04 & \textbf{0.01}±0.03 & 0.03±0.03 & 0.03±0.04 & 0.03±0.04 & \textbf{0.01}±0.03 \\
& AVR & 0.02±0.04 & 0.02±0.04 & 0.03±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & 0.02±0.03 & 0.03±0.03 & \textbf{0.01}±0.02 \\
& AVF & \textbf{0.01}±0.02 & 0.02±0.03 & 0.03±0.03 & \textbf{0.01}±0.02 & 0.02±0.04 & 0.03±0.04 & 0.03±0.04 & \textbf{0.01}±0.02 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.01 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& V4 &\textbf{ 0.0}±0.01 & 0.01±0.02 & 0.03±0.02 & 0.01±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.03 & \textbf{0.01}±0.02 \\
& V5 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.02±0.02 & 0.01±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& V6 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.03±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C5\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& III & 0.04±0.03 & 0.04±0.05 & 0.04±0.06 & \textbf{0.01}±0.02 & 0.03±0.04 & 0.04±0.05 & 0.04±0.06 & \textbf{0.01}±0.02 \\
& AVL & 0.03±0.04 & 0.02±0.04 & 0.02±0.04 & \textbf{0.01}±0.02 & 0.03±0.04 & 0.02±0.04 & 0.03±0.04 & \textbf{0.01}±0.02 \\
& AVR & 0.02±0.04 & 0.02±0.03 & 0.03±0.03 & \textbf{0.01}±0.02 & 0.02±0.04 & 0.02±0.03 & 0.02±0.03 & \textbf{0.01}±0.02 \\
& AVF & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.03 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.04 & 0.02±0.04 & \textbf{0.01}±0.01 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.03±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.01 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.01 & \textbf{0.01}±0.01 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.01 \\
& V4 &\textbf{ 0.0}±0.01 & 0.02±0.01 & 0.02±0.02 & 0.01±0.02 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 \\
& V5 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.02±0.02 & 0.01±0.02 & \textbf{0.01}±0.02 & 0.02±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ $\Delta$-QRS (Sot-) $\downarrow$} & \multicolumn{4}{c}{$\Delta$-QRS (Sot+)  $\downarrow$}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C$_{\text{I}}$\end{sideways}} &
 II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.03 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.04 \\
& III & \textbf{0.04}±0.05 & \textbf{0.04}±0.04 & 0.05±0.06 & 0.05±0.06 & 0.04±0.06 & \textbf{0.03}±0.04 & 0.05±0.06 & 0.05±0.06 \\
& AVL & 0.03±0.04 & \textbf{0.02}±0.03 & 0.03±0.03 & 0.04±0.05 & 0.03±0.04 & \textbf{0.02}±0.04 & 0.03±0.04 & 0.04±0.05 \\
& AVR & 0.02±0.05 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.02±0.04 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.02 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 & 0.03±0.05 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.04 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.04 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.03 \\
& V5 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.02±0.04 & 0.01±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.04 & \textbf{0.01}±0.04 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.03 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.03 & \textbf{0.01}±0.04 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{II}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.02 & \textbf{0.01}±0.03 \\
& III & 0.05±0.05 & 0.05±0.05 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 & 0.05±0.06 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 & 0.05±0.06 \\
& AVL & 0.03±0.03 & \textbf{0.02}±0.03 & 0.04±0.04 & 0.04±0.05 & 0.03±0.04 & \textbf{0.02}±0.04 & 0.04±0.04 & 0.04±0.05 \\
& AVR & 0.02±0.04 & 0.02±0.04 & 0.03±0.03 & \textbf{0.01}±0.04 & 0.02±0.03 & 0.02±0.03 & 0.02±0.03 & \textbf{0.01}±0.04 \\
& AVF & 0.02±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 \\
& V4 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.01±0.02 & 0.01±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 \\
& V5 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.01±0.02 & 0.01±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{III}}$\end{sideways}} &
I & \textbf{0.01}±0.04 & 0.05±0.06 & 0.02±0.06 & 0.05±0.06 & \textbf{0.01}±0.04 & 0.05±0.06 & 0.02±0.06 & 0.05±0.06 \\
& II & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.04±0.06 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.05±0.06 \\
& AVL & \textbf{0.03}±0.03 & \textbf{0.03}±0.04 & \textbf{0.03}±0.03 & 0.04±0.05 & 0.04±0.04 & \textbf{0.03}±0.05 & \textbf{0.03}±0.04 & 0.04±0.05 \\
& AVR & \textbf{0.02}±0.07 & 0.04±0.05 & \textbf{0.02}±0.06 & 0.05±0.06 & \textbf{0.02}±0.09 & 0.04±0.05 & \textbf{0.02}±0.08 & 0.05±0.06 \\
& AVF & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & 0.03±0.05 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.06 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.06 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.04±0.06 \\
& V2 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.02 & 0.04±0.06 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.02 & 0.04±0.06 \\
& V3 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.05 & 0.04±0.06 & \textbf{0.01}±0.03 & 0.02±0.02 & \textbf{0.01}±0.05 & 0.05±0.06 \\
& V4 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.04 & 0.04±0.06 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.04 & 0.05±0.06 \\
& V5 & \textbf{0.01}±0.01 & 0.02±0.03 & \textbf{0.01}±0.05 & 0.05±0.06 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.06 & 0.05±0.06 \\
& V6 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.04 & 0.05±0.06 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.05 & 0.05±0.06 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVL}}$\end{sideways}} &
I & \textbf{0.01}±0.03 & \textbf{0.01}±0.04 & 0.03±0.02 & \textbf{0.01}±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.02 & \textbf{0.01}±0.03 \\
& II & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.04 & \textbf{0.01}±0.05 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.06 \\
& III & 0.04±0.05 & \textbf{0.03}±0.04 & 0.05±0.06 & 0.05±0.07 & \textbf{0.03}±0.05 & \textbf{0.03}±0.04 & 0.05±0.06 & 0.05±0.07 \\
& AVR & 0.02±0.05 & 0.01±0.02 & 0.03±0.03 & \textbf{0.0}±0.0 & 0.02±0.04 & 0.01±0.02 & 0.02±0.03 & \textbf{0.0}±0.0 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.05 & 0.03±0.05 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.05 & 0.03±0.07 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.05 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.06 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.05 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.06 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.04 & \textbf{0.01}±0.05 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.06 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.04 & \textbf{0.01}±0.05 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.03 & \textbf{0.01}±0.05 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.03±0.04 & \textbf{0.01}±0.05 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.04 & \textbf{0.01}±0.05 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.04±0.03 & \textbf{0.01}±0.05 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.03 & \textbf{0.01}±0.05 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVR}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.04±0.04 & 0.02±0.03 & 0.04±0.04 & \textbf{0.01}±0.02 & 0.04±0.04 & 0.02±0.03 & 0.04±0.05 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.04±0.05 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.04±0.05 \\
& III & 0.07±0.05 & \textbf{0.04}±0.05 & \textbf{0.04}±0.05 & \textbf{0.04}±0.05 & 0.07±0.06 & \textbf{0.04}±0.05 & \textbf{0.04}±0.05 & \textbf{0.04}±0.05 \\
& AVL & 0.03±0.04 & 0.03±0.04 & 0.03±0.03 &\textbf{ 0.0}±0.0 & 0.03±0.04 & 0.03±0.05 & 0.03±0.03 &\textbf{ 0.0}±0.0 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & 0.03±0.03 & 0.04±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 & 0.03±0.05 & 0.03±0.06 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.04 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.03±0.05 \\
& V2 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.01 & 0.04±0.04 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.01 & 0.04±0.05 \\
& V3 & \textbf{0.01}±0.01 & 0.03±0.01 & \textbf{0.01}±0.03 & 0.04±0.04 & \textbf{0.01}±0.01 & 0.03±0.01 & \textbf{0.01}±0.02 & 0.04±0.05 \\
& V4 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.02±0.02 & 0.04±0.04 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.03±0.02 & 0.05±0.05 \\
& V5 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.04±0.03 & 0.04±0.04 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.04±0.03 & 0.05±0.05 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.04±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & 0.04±0.05 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVF}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.03±0.03 & 0.02±0.02 & 0.02±0.04 & \textbf{0.01}±0.02 & 0.03±0.04 & 0.02±0.03 & 0.03±0.04 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & \textbf{0.01}±0.02 & 0.02±0.04 \\
& III & \textbf{0.03}±0.04 & 0.05±0.05 & \textbf{0.03}±0.05 & \textbf{0.03}±0.05 & 0.04±0.05 & 0.04±0.06 & \textbf{0.03}±0.05 & \textbf{0.03}±0.06 \\
& AVL & 0.03±0.03 & \textbf{0.02}±0.04 & 0.03±0.03 & 0.04±0.05 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & 0.04±0.04 & 0.04±0.05 \\
& AVR & \textbf{0.02}±0.05 & 0.03±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.05 & \textbf{0.02}±0.04 & 0.03±0.04 & \textbf{0.02}±0.03 & 0.03±0.05 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.04 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.04 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & 0.02±0.05 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & 0.02±0.04 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.05 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.04 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.05 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.03 & 0.02±0.04 & \textbf{0.01}±0.01 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.03±0.04 \\
& V6 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.03 & 0.02±0.04 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.03 & 0.03±0.04 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ $\Delta$-QRS (Sot-) $\downarrow$} & \multicolumn{4}{c}{$\Delta$-QRS (Sot+)  $\downarrow$}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C$_{\text{V1}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & 0.02±0.03 & \textbf{0.01}±0.02 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 &\textbf{ 0.0}1±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 \\
& III & 0.06±0.05 & 0.04±0.05 & \textbf{0.03}±0.05 & \textbf{0.03}±0.06 & 0.07±0.05 & \textbf{0.03}±0.05 & \textbf{0.03}±0.05 & 0.04±0.06 \\
& AVL & \textbf{0.03}±0.03 & \textbf{0.03}±0.03 & \textbf{0.03}±0.03 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & \textbf{0.03}±0.05 \\
& AVR & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & 0.04±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & 0.04±0.04 & \textbf{0.02}±0.03 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.02±0.04 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.08±0.04 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.07±0.05 & \textbf{0.01}±0.02 \\
& V6 & \textbf{0.01}±0.01 &\textbf{ 0.0}1±0.01 & 0.05±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.05±0.03 & 0.02±0.02 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V2}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 \\
& III & 0.06±0.05 & 0.05±0.04 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 & 0.06±0.06 & \textbf{0.04}±0.05 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 \\
& AVL & \textbf{0.03}±0.03 & 0.05±0.04 & \textbf{0.03}±0.03 & 0.04±0.04 & \textbf{0.03}±0.04 & 0.05±0.04 & \textbf{0.03}±0.04 & 0.04±0.05 \\
& AVR & \textbf{0.01}±0.04 & 0.02±0.03 & 0.04±0.03 & \textbf{0.01}±0.04 & 0.02±0.03 & 0.02±0.03 & 0.04±0.03 & \textbf{0.01}±0.03 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 \\
& V4 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.01 \\
& V5 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.08±0.05 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.07±0.06 & \textbf{0.01}±0.01 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.07±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.07±0.03 & \textbf{0.01}±0.02 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V3}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 & 0.01±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& III & 0.06±0.05 & 0.05±0.04 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 & 0.05±0.06 & \textbf{0.04}±0.05 & 0.05±0.06 & 0.05±0.06 \\
& AVL & \textbf{0.03}±0.03 & \textbf{0.03}±0.03 & \textbf{0.03}±0.03 & 0.04±0.04 & \textbf{0.03}±0.04 & \textbf{0.03}±0.04 & \textbf{0.03}±0.03 & 0.04±0.05 \\
& AVR & \textbf{0.01}±0.04 & 0.02±0.03 & 0.03±0.03 & \textbf{0.01}±0.04 & \textbf{0.01}±0.03 & 0.02±0.03 & 0.03±0.03 & \textbf{0.01}±0.03 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.05 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 \\
& V4 & \textbf{0.0±}0.01 & 0.01±0.01 & 0.02±0.02 & 0.01±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 \\
& V5 & \textbf{0.0±}0.01 & 0.01±0.01 & 0.03±0.05 & 0.01±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.03±0.05 & \textbf{0.01}±0.02 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.04±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.04±0.03 & \textbf{0.01}±0.02 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V4}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.03 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.03 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& III & 0.06±0.04 & 0.05±0.05 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 & 0.06±0.05 & \textbf{0.04}±0.05 & 0.05±0.06 & 0.05±0.06 \\
& AVL & 0.03±0.04 & \textbf{0.02}±0.03 & 0.03±0.03 & 0.05±0.04 & 0.03±0.04 & \textbf{0.02}±0.03 & 0.03±0.04 & 0.05±0.05 \\
& AVR & 0.02±0.04 & \textbf{0.01}±0.04 & 0.03±0.03 & \textbf{0.01}±0.04 & \textbf{0.01}±0.03 & \textbf{0.01}±0.03 & 0.03±0.03 & \textbf{0.01}±0.03 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.03 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 \\
& V5 & \textbf{0.0±}0.01 & \textbf{0.0±}0.01 & 0.01±0.02 & \textbf{0.0±}0.01 & \textbf{0.0±}0.01 & \textbf{0.0±}0.01 & 0.02±0.03 & 0.01±0.01 \\
& V6 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V5}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.03±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 \\
& III & 0.06±0.05 & \textbf{0.04}±0.05 & \textbf{0.04}±0.06 & 0.05±0.06 & 0.05±0.05 & \textbf{0.04}±0.05 & 0.05±0.06 & 0.05±0.06 \\
& AVL & \textbf{0.02}±0.04 & \textbf{0.02}±0.03 & 0.03±0.04 & 0.04±0.04 & 0.03±0.04 & \textbf{0.02}±0.04 & 0.03±0.04 & 0.05±0.05 \\
& AVR & \textbf{0.01}±0.04 & \textbf{0.01}±0.04 & 0.03±0.03 & \textbf{0.01}±0.04 & 0.02±0.03 & \textbf{0.01}±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.05 & \textbf{0.02}±0.04 & 0.03±0.05 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.03 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.03 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 \\
& V4 & \textbf{0.0}±0.01 & 0.01±0.01 & 0.01±0.02 & \textbf{0.0}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 \\
& V6 & \textbf{0.0}±0.01 & 0.01±0.01 & 0.02±0.02 & \textbf{0.0}±0.01 & 0.01±0.02 & 0.01±0.01 & 0.02±0.02 & \textbf{0.0}±0.01 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V6}}$\end{sideways}} &
I & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 & 0.02±0.02 & \textbf{0.01}±0.02 \\
& II & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 \\
& III & 0.06±0.05 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 & \textbf{0.04}±0.06 & 0.06±0.05 & \textbf{0.04}±0.06 & 0.05±0.06 & 0.05±0.06 \\
& AVL & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.04±0.04 & 0.04±0.05 & 0.03±0.04 & \textbf{0.02}±0.04 & 0.04±0.04 & 0.04±0.05 \\
& AVR & \textbf{0.01}±0.04 & \textbf{0.01}±0.04 & 0.02±0.03 & \textbf{0.01}±0.04 & 0.02±0.04 & 0.02±0.03 & 0.02±0.03 & \textbf{0.01}±0.03 \\
& AVF & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.03 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & \textbf{0.02}±0.04 & 0.03±0.04 \\
& V1 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.02 \\
& V2 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & 0.02±0.01 & \textbf{0.01}±0.02 \\
& V3 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 & \textbf{0.01}±0.02 \\
& V4 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.01±0.01 & 0.01±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.01 & \textbf{0.01}±0.02 \\
& V5 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.01±0.01 &\textbf{ 0.0}±0.01 &\textbf{ 0.0}±0.01 & 0.01±0.01 & 0.01±0.01 &\textbf{ 0.0}±0.02 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ \%-R (Sot-) $\uparrow$} & \multicolumn{4}{c}{\%-R (Sot+) $\uparrow$} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C1\end{sideways}} &
I & \textbf{100}±5.54 & 18.18±11.35 & 41.18±14.65 & 80.0±17.35 & \textbf{100}±9.56 & 16.67±11.48 & 42.86±15.87 & 75.0±17.36 \\
& II & \textbf{100}±3.15 & 16.67±10.89 & 55.56±15.09 & 77.78±15.86 & \textbf{100}±9.5 & 16.67±11.39 & 55.56±15.82 & 77.78±15.16 \\
& III & \textbf{100}±10.35 & 16.67±11.47 & 22.22±14.43 & 75.0±24.25 & \textbf{100}±14.15 & 14.29±11.95 & 20.0±14.55 & 71.43±26.69 \\
& AVL & \textbf{100}±5.92 & 11.11±11.27 & 40.0±16.57 & 70.0±23.64 & \textbf{100}±6.66 & 12.5±12.43 & 37.98±16.78 & 70.0±25.13 \\
& AVR & \textbf{100}±8.16 & 18.18±11.62 & 33.33±14.57 & 80.0±14.66 & \textbf{100}±13.55 & 18.18±11.77 & 33.33±15.15 & 77.78±16.03 \\
& AVF & \textbf{100}±6.52 & 18.18±11.41 & 50.0±14.51 & 77.78±13.77 & \textbf{100}±9.9 & 12.5±12.73 & 50.0±16.38 & 77.78±17.05 \\
& V1 & \textbf{100}±2.24 & 20.0±12.11 & 45.45±15.73 & 75.0±14.69 & \textbf{100}±2.79 & 19.09±13.75 & 44.44±16.64 & 75.0±19.22 \\
& V2 & \textbf{100}±6.22 & 22.22±13.26 & 50.0±15.42 & 77.78±15.35 & \textbf{100}±4.83 & 22.22±14.35 & 50.0±16.97 & 75.0±15.74 \\
& V3 & \textbf{100}±4.5 & 20.0±11.35 & 45.45±13.8 & 80.0±16.96 & \textbf{100}±8.32 & 22.22±13.03 & 50.0±15.21 & 77.78±17.7 \\
& V4 & \textbf{100}±4.34 & 20.0±11.81 & 44.44±15.18 & 77.78±16.15 & \textbf{100}±9.15 & 22.22±12.69 & 44.44±15.54 & 77.78±14.38 \\
& V5 & \textbf{100}±3.27 & 16.67±11.35 & 40.0±13.58 & 78.57±16.57 & \textbf{100}±8.8 & 16.67±12.38 & 37.5±15.34 & 78.89±14.21 \\
& V6 & \textbf{100}±2.79 & 16.67±12.1 & 45.45±13.7 & 70.0±22.67 & \textbf{100}±8.09 & 17.42±12.1 & 44.44±16.76 & 75.0±21.94 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C2\end{sideways}} &
I & \textbf{100}±4.26 & 25.0±11.46 & 50.0±14.64 & 80.0±16.85 & \textbf{100}±6.97 & 22.22±10.63 & 50.0±13.98 & 77.78±15.85 \\
& II & \textbf{100}±2.3 & 25.0±10.83 & 57.14±14.6 & 77.78±16.22 & \textbf{100}±8.26 & 22.22±11.16 & 57.14±15.3 & 77.78±14.77 \\
& III & \textbf{100}±14.65 & 22.22±13.86 & 33.33±14.77 & 75.0±19.82 & \textbf{100}±14.86 & 22.22±15.58 & 33.33±15.94 & 70.0±22.06 \\
& AVL & \textbf{100}±4.64 & 22.22±13.34 & 50.0±15.01 & 70.0±19.87 & \textbf{100}±4.54 & 22.22±13.45 & 50.0±15.35 & 66.67±19.76 \\
& AVR & \textbf{100}±5.45 & 25.0±11.86 & 40.0±13.01 & 80.0±14.5 & \textbf{100}±11.46 & 25.0±13.21 & 40.0±15.09 & 75.0±16.13 \\
& AVF & \textbf{100}±6.08 & 22.22±13.26 & 54.55±15.04 & 77.78±13.89 & \textbf{100}±8.93 & 22.22±13.88 & 55.56±16.24 & 77.78±16.49 \\
& V1 & \textbf{100}±1.48 & 33.33±13.56 & 55.56±14.61 & 75.0±15.04 & \textbf{100}±2.4 & 33.33±14.46 & 55.56±15.39 & 70.0±15.26 \\
& V2 & \textbf{100}±6.32 & 40.0±12.36 & 63.64±14.18 & 77.78±14.53 & \textbf{100}±4.58 & 40.0±14.11 & 62.5±14.86 & 75.0±14.28 \\
& V3 & \textbf{100}±3.84 & 30.77±11.33 & 54.55±14.01 & 77.78±14.97 & \textbf{100}±7.83 & 30.38±12.07 & 50.0±13.94 & 77.78±14.09 \\
& V4 & \textbf{100}±3.85 & 30.77±10.91 & 53.85±14.8 & 77.78±14.51 & \textbf{100}±8.23 & 33.33±11.2 & 50.0±14.27 & 77.35±13.41 \\
& V5 & \textbf{100}±2.39 & 30.0±12.08 & 41.67±14.93 & 80.0±16.14 & \textbf{100}±7.39 & 29.28±13.78 & 40.84±13.03 & 77.78±15.71 \\
& V6 & \textbf{100}±1.52 & 33.33±14.45 & 50.0±15.13 & 77.78±15.99 & \textbf{100}±6.61 & 30.0±14.0 & 50.0±14.57 & 77.78±15.55 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C3\end{sideways}} &
I & \textbf{100}±4.12 & 33.33±10.54 & 53.85±13.82 & 83.33±15.9 & \textbf{100}±6.4 & 30.0±10.43 & 54.55±14.78 & 80.0±17.52 \\
& II & \textbf{100}±2.57 & 33.33±10.68 & 62.5±13.97 & 80.0±17.0 & \textbf{100}±7.57 & 33.33±10.61 & 62.5±15.08 & 77.78±18.24 \\
& III & \textbf{100}±13.04 & 25.0±12.69 & 40.0±14.92 & 75.0±19.53 & \textbf{100}±14.59 & 22.22±15.56 & 40.0±14.73 & 71.43±21.44 \\
& AVL & \textbf{100}±4.27 & 25.0±12.81 & 53.85±14.59 & 72.73±17.43 & \textbf{100}±5.33 & 22.22±13.32 & 54.55±14.07 & 70.0±16.71 \\
& AVR & \textbf{100}±5.94 & 30.0±13.69 & 50.0±14.07 & 81.82±15.62 & \textbf{100}±10.22 & 28.57±13.95 & 50.0±14.41 & 80.0±15.12 \\
& AVF & \textbf{100}±5.74 & 25.0±13.97 & 62.5±13.42 & 77.78±15.05 & \textbf{100}±8.21 & 22.22±13.6 & 60.0±15.27 & 77.78±15.38 \\
& V1 & \textbf{100}±1.28 & 45.45±13.19 & 60.0±13.9 & 77.78±14.74 & \textbf{100}±1.48 & 44.44±14.43 & 55.56±14.33 & 70.0±15.91 \\
& V2 & \textbf{100}±6.0 & 44.44±12.49 & 63.64±14.35 & 77.78±14.46 & \textbf{100}±4.47 & 42.26±13.27 & 62.5±14.34 & 72.73±15.09 \\
& V3 & \textbf{100}±4.03 & 37.5±13.19 & 60.0±15.37 & 80.0±14.72 & \textbf{100}±7.03 & 37.5±14.03 & 62.5±14.52 & 77.78±14.55 \\
& V4 & \textbf{100}±3.89 & 41.67±14.59 & 60.0±14.72 & 80.0±17.32 & \textbf{100}±6.88 & 40.0±14.52 & 60.0±14.88 & 77.78±18.03 \\
& V5 & \textbf{100}±2.63 & 37.5±11.83 & 50.0±14.1 & 80.0±16.87 & \textbf{100}±5.7 & 37.5±13.68 & 50.0±14.6 & 77.78±18.16 \\
& V6 & \textbf{100}±1.57 & 40.0±12.81 & 55.56±14.51 & 80.0±16.09 & \textbf{100}±5.91 & 40.0±13.51 & 55.56±15.11 & 77.78±18.13 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C4\end{sideways}} &
I & \textbf{100}±3.36 & 41.67±9.35 & 60.0±12.69 & 91.67±15.89 & \textbf{100}±5.47 & 40.0±10.04 & 55.56±14.21 & 81.82±17.7 \\
& II & \textbf{100}±2.45 & 40.0±9.7 & 66.67±12.61 & 88.89±17.21 & \textbf{100}±6.7 & 37.5±11.13 & 66.67±14.21 & 80.0±18.08 \\
& III & \textbf{100}±12.91 & 30.0±14.91 & 50.0±15.7 & 80.0±20.55 & \textbf{100}±14.69 & 25.0±16.1 & 50.0±17.11 & 75.0±22.68 \\
& AVL & \textbf{100}±4.21 & 33.33±14.83 & 62.5±15.72 & 72.73±20.23 & \textbf{100}±4.31 & 33.33±15.33 & 62.5±14.74 & 71.43±20.73 \\
& AVR & \textbf{100}±4.71 & 37.5±13.57 & 54.55±14.58 & 88.89±13.21 & \textbf{100}±8.55 & 37.5±14.34 & 53.85±13.68 & 80.0±15.9 \\
& AVF & \textbf{100}±5.31 & 30.0±16.01 & 66.67±13.38 & 80.0±13.36 & \textbf{100}±8.13 & 30.0±16.23 & 62.5±14.96 & 75.0±16.38 \\
& V1 & \textbf{100}±1.43 & 55.56±13.89 & 72.73±12.58 & 77.78±14.29 & \textbf{100}±1.1 & 55.56±15.65 & 71.43±12.54 & 75.0±15.95 \\
& V2 & \textbf{100}±6.17 & 60.0±13.44 & 77.78±12.97 & 80.0±14.11 & \textbf{100}±4.53 & 55.56±15.82 & 77.35±14.54 & 75.0±16.45 \\
& V3 & \textbf{100}±4.49 & 41.67±10.7 & 60.0±13.93 & 87.5±18.26 & \textbf{100}±7.01 & 41.67±10.37 & 62.5±12.7 & 77.78±19.41 \\
& V4 & \textbf{100}±3.26 & 41.67±11.12 & 60.0±13.11 & 81.82±18.45 & \textbf{100}±7.7 & 40.0±11.66 & 60.0±13.35 & 77.78±18.45 \\
& V5 & \textbf{100}±2.5 & 44.44±11.46 & 55.56±11.85 & 81.82±18.6 & \textbf{100}±6.1 & 42.86±11.52 & 50.0±13.64 & 78.18±18.43 \\
& V6 & \textbf{100}±1.71 & 45.45±12.05 & 60.0±13.27 & 81.82±18.67 & \textbf{100}±5.68 & 44.44±12.76 & 58.33±15.54 & 78.89±18.45 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C5\end{sideways}} &
I & \textbf{100}±3.39 & 55.56±8.82 & 70.0±11.3 & \textbf{100}±15.81 & \textbf{100}±5.93 & 55.56±9.88 & 66.67±13.74 & 91.67±16.54 \\
& II & \textbf{100}±2.35 & 55.56±7.63 & 76.92±12.34 & 90.91±16.96 & \textbf{100}±6.49 & 55.56±9.55 & 77.78±12.34 & 91.67±16.92 \\
& III & \textbf{100}±13.61 & 44.44±16.78 & 60.0±11.43 & 88.89±19.87 & \textbf{100}±13.12 & 44.44±17.79 & 60.0±13.11 & 88.89±20.09 \\
& AVL & \textbf{100}±4.4 & 50.0±14.53 & 63.64±13.35 & 83.33±19.57 & \textbf{100}±4.59 & 50.0±13.98 & 63.64±12.51 & 88.89±18.88 \\
& AVR & \textbf{100}±6.69 & 54.55±13.73 & 63.64±12.78 & 92.31±16.35 & \textbf{100}±10.07 & 50.0±14.89 & 60.0±13.29 & 91.29±17.1 \\
& AVF & \textbf{100}±5.23 & 55.56±12.52 & 75.0±11.51 & 90.91±17.82 & \textbf{100}±7.81 & 55.56±12.84 & 70.0±13.35 & 90.91±18.29 \\
& V1 & \textbf{100}±1.65 & 55.56±10.52 & 66.67±12.5 & 88.89±18.2 & \textbf{100}±1.34 & 55.56±11.94 & 70.0±12.2 & 80.0±20.02 \\
& V2 & \textbf{100}±5.91 & 55.56±11.14 & 77.78±11.85 & 90.0±17.65 & \textbf{100}±4.11 & 55.56±12.38 & 77.78±12.11 & 82.57±18.89 \\
& V3 & \textbf{100}±3.89 & 55.56±9.19 & 70.0±11.77 & 91.67±16.64 & \textbf{100}±6.95 & 55.56±9.68 & 71.43±12.47 & 88.2±18.27 \\
& V4 & \textbf{100}±3.23 & 55.56±9.27 & 72.73±11.6 & 91.67±17.38 & \textbf{100}±6.97 & 55.56±10.42 & 75.0±12.94 & 88.89±18.01 \\
& V5 & \textbf{100}±2.4 & 55.56±9.52 & 70.0±11.21 & 91.67±17.37 & \textbf{100}±5.08 & 55.56±10.19 & 66.67±13.32 & 88.2±17.55 \\
& V6 & \textbf{100}±1.68 & 55.56±8.87 & 72.73±11.08 & 90.91±17.55 & \textbf{100}±4.42 & 55.56±10.65 & 70.72±12.94 & 87.5±17.55 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ \%-R (Sot-)  $\uparrow$} & \multicolumn{4}{c}{\%-R (Sot+) $\uparrow$} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C$_{\text{I}}$\end{sideways}} &
 II & \textbf{100}±3.14 & \textbf{100}±2.38 & \textbf{100}±1.51 & \textbf{100}±2.18 & \textbf{100}±9.64 & \textbf{100}±8.76 & \textbf{100}±7.22 & \textbf{100}±8.21 \\
& III & \textbf{100}±20.91 & \textbf{100}±18.65 & \textbf{100}±5.43 & \textbf{100}±5.21 & \textbf{100}±16.33 & \textbf{100}±15.77 & \textbf{100}±11.15 & \textbf{100}±10.63 \\
& AVL & \textbf{100}±5.56 & \textbf{100}±12.01 & 91.67±12.6 & \textbf{100}±1.17 & \textbf{100}±5.42 & \textbf{100}±9.52 & \textbf{100}±11.11 & \textbf{100}±1.45 \\
& AVR & \textbf{100}±5.12 & \textbf{100}±4.2 & \textbf{100}±16.33 & \textbf{100}±1.88 & \textbf{100}±9.01 & \textbf{100}±7.94 & \textbf{100}±17.58 & \textbf{100}±8.08 \\
& AVF & \textbf{100}±6.47 & \textbf{100}±6.39 & \textbf{100}±1.48 & \textbf{100}±6.01 & \textbf{100}±10.57 & \textbf{100}±10.76 & \textbf{100}±6.84 & \textbf{100}±9.37 \\
& V1 & \textbf{100}±1.78 & \textbf{100}±1.44 & \textbf{100}±6.69 & \textbf{100}±1.17 & \textbf{100}±3.86 & \textbf{100}±1.8 & \textbf{100}±7.47 & \textbf{100}±1.77 \\
& V2 & \textbf{100}±6.34 & \textbf{100}±6.23 & \textbf{100}±8.18 & \textbf{100}±3.04 & \textbf{100}±6.18 & \textbf{100}±5.42 & \textbf{100}±8.87 & \textbf{100}±4.1 \\
& V3 & \textbf{100}±4.33 & \textbf{100}±4.06 & \textbf{100}±3.96 & \textbf{100}±2.69 & \textbf{100}±9.36 & \textbf{100}±8.38 & \textbf{100}±7.97 & \textbf{100}±6.88 \\
& V4 & \textbf{100}±3.64 & \textbf{100}±4.08 & \textbf{100}±1.71 & \textbf{100}±2.1 & \textbf{100}±9.45 & \textbf{100}±8.66 & \textbf{100}±6.73 & \textbf{100}±7.51 \\
& V5 & \textbf{100}±3.65 & \textbf{100}±2.34 & \textbf{100}±5.06 & \textbf{100}±1.57 & \textbf{100}±8.76 & \textbf{100}±8.37 & \textbf{100}±11.23 & \textbf{100}±7.07 \\
& V6 & \textbf{100}±2.33 & \textbf{100}±2.08 & \textbf{100}±3.97 & \textbf{100}±1.41 & \textbf{100}±7.33 & \textbf{100}±6.89 & \textbf{100}±10.18 & \textbf{100}±5.6 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{II}}$\end{sideways}} &
I & \textbf{100}±4.85 & \textbf{100}±7.36 & \textbf{100}±7.48 & \textbf{100}±7.38 & \textbf{100}±7.82 & \textbf{100}±12.94 & \textbf{100}±13.43 & \textbf{100}±12.83 \\
& III & \textbf{100}±9.52 & \textbf{100}±14.21 & \textbf{100}±2.1 & \textbf{100}±0.52 & \textbf{100}±12.19 & \textbf{100}±16.72 & \textbf{100}±7.98 & \textbf{100}±6.99 \\
& AVL & \textbf{100}±4.21 & \textbf{100}±7.63 & 92.31±11.13 & \textbf{100}±0.52 & \textbf{100}±4.74 & \textbf{100}±8.63 & 90.91±11.91 & \textbf{100}±0.87 \\
& AVR & \textbf{100}±6.72 & \textbf{100}±13.73 & \textbf{100}±16.39 & \textbf{100}±12.23 & \textbf{100}±13.79 & \textbf{100}±14.95 & \textbf{100}±17.66 & \textbf{100}±15.41 \\
& AVF & \textbf{100}±6.78 & \textbf{100}±7.42 & \textbf{100}±1.05 & \textbf{100}±0.52 & \textbf{100}±8.72 & \textbf{100}±9.94 & \textbf{100}±3.33 & \textbf{100}±3.35 \\
& V1 & \textbf{100}±2.11 & \textbf{100}±3.26 & \textbf{100}±4.58 & \textbf{100}±1.38 & \textbf{100}±0.96 & \textbf{100}±1.12 & \textbf{100}±3.63 & \textbf{100}±0.58 \\
& V2 & \textbf{100}±6.36 & \textbf{100}±7.12 & \textbf{100}±6.38 & \textbf{100}±5.59 & \textbf{100}±4.49 & \textbf{100}±4.43 & \textbf{100}±4.73 & \textbf{100}±3.27 \\
& V3 & \textbf{100}±5.08 & \textbf{100}±5.09 & \textbf{100}±4.59 & \textbf{100}±4.35 & \textbf{100}±7.8 & \textbf{100}±8.86 & \textbf{100}±8.22 & \textbf{100}±8.14 \\
& V4 & \textbf{100}±4.47 & \textbf{100}±5.27 & \textbf{100}±3.07 & \textbf{100}±3.2 & \textbf{100}±9.27 & \textbf{100}±10.4 & \textbf{100}±7.63 & \textbf{100}±8.61 \\
& V5 & \textbf{100}±3.19 & \textbf{100}±4.0 & \textbf{100}±4.47 & \textbf{100}±2.18 & \textbf{100}±7.65 & \textbf{100}±10.7 & \textbf{100}±11.05 & \textbf{100}±8.31 \\
& V6 & \textbf{100}±2.48 & \textbf{100}±2.92 & \textbf{100}±3.23 & \textbf{100}±1.37 & \textbf{100}±6.14 & \textbf{100}±9.88 & \textbf{100}±10.44 & \textbf{100}±6.86 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{III}}$\end{sideways}} &
I & \textbf{100}±4.24 & \textbf{100}±19.79 & \textbf{100}±5.43 & \textbf{100}±18.97 & \textbf{100}±7.41 & \textbf{100}±21.26 & \textbf{100}±8.9 & \textbf{100}±21.52 \\
& II & \textbf{100}±3.36 & \textbf{100}±6.35 & \textbf{100}±3.35 & \textbf{100}±17.2 & \textbf{100}±9.87 & \textbf{100}±12.15 & \textbf{100}±9.48 & \textbf{100}±19.12 \\
& AVL & \textbf{100}±8.4 & \textbf{100}±11.82 & 90.0±15.82 & \textbf{100}±15.88 & \textbf{100}±8.13 & \textbf{100}±13.85 & 88.89±14.97 & \textbf{100}±17.02 \\
& AVR & \textbf{100}±4.69 & \textbf{100}±26.19 & \textbf{100}±5.32 & \textbf{100}±21.11 & \textbf{100}±10.42 & \textbf{100}±24.46 & \textbf{100}±8.84 & \textbf{100}±22.9 \\
& AVF & \textbf{100}±6.0 & \textbf{100}±11.97 & \textbf{100}±6.16 & \textbf{100}±17.53 & \textbf{100}±8.15 & \textbf{100}±17.55 & \textbf{100}±7.26 & \textbf{100}±18.23 \\
& V1 & \textbf{100}±3.58 & \textbf{100}±14.57 & \textbf{100}±9.78 & \textbf{100}±16.3 & \textbf{100}±4.37 & \textbf{100}±17.61 & \textbf{100}±10.61 & \textbf{100}±16.88 \\
& V2 & \textbf{100}±6.9 & \textbf{100}±14.15 & \textbf{100}±10.07 & \textbf{100}±17.11 & \textbf{100}±6.02 & \textbf{100}±16.66 & \textbf{100}±10.49 & \textbf{100}±17.38 \\
& V3 & \textbf{100}±5.42 & \textbf{100}±14.59 & \textbf{100}±5.28 & \textbf{100}±17.27 & \textbf{100}±8.6 & \textbf{100}±17.0 & \textbf{100}±8.22 & \textbf{100}±18.84 \\
& V4 & \textbf{100}±4.27 & \textbf{100}±11.09 & \textbf{100}±5.32 & \textbf{100}±17.43 & \textbf{100}±9.17 & \textbf{100}±15.44 & \textbf{100}±10.37 & \textbf{100}±19.81 \\
& V5 & \textbf{100}±3.74 & \textbf{100}±11.11 & \textbf{100}±6.31 & \textbf{100}±17.36 & \textbf{100}±9.15 & \textbf{100}±15.82 & \textbf{100}±11.25 & \textbf{100}±19.89 \\
& V6 & \textbf{100}±3.37 & \textbf{100}±11.73 & \textbf{100}±6.9 & \textbf{100}±17.3 & \textbf{100}±8.42 & \textbf{100}±15.89 & \textbf{100}±10.14 & \textbf{100}±19.54 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVL}}$\end{sideways}} &
I & \textbf{100}±3.12 & \textbf{100}±13.01 & \textbf{100}±3.82 & \textbf{100}±13.19 & \textbf{100}±5.82 & \textbf{100}±15.89 & \textbf{100}±8.62 & \textbf{100}±15.49 \\
& II & \textbf{100}±2.5 & \textbf{100}±2.92 & \textbf{100}±2.81 & \textbf{100}±10.19 & \textbf{100}±7.63 & \textbf{100}±9.74 & \textbf{100}±8.05 & \textbf{100}±12.61 \\
& III & \textbf{100}±7.63 & \textbf{100}±8.83 & \textbf{100}±12.39 & \textbf{100}±11.24 & \textbf{100}±11.28 & \textbf{100}±11.46 & \textbf{100}±12.61 & \textbf{100}±13.53 \\
& AVR & \textbf{100}±6.66 & 90.0±17.73 & \textbf{100}±2.88 & \textbf{100}±17.31 & \textbf{100}±10.45 & 88.89±19.5 & \textbf{100}±7.31 & \textbf{100}±18.1 \\
& AVF & \textbf{100}±6.71 & \textbf{100}±6.83 & \textbf{100}±6.61 & \textbf{100}±11.79 & \textbf{100}±10.21 & \textbf{100}±10.2 & \textbf{100}±10.21 & \textbf{100}±12.69 \\
& V1 & \textbf{100}±1.28 & \textbf{100}±4.77 & 90.0±11.98 & \textbf{100}±10.22 & \textbf{100}±2.55 & \textbf{100}±5.91 & 91.67±13.22 & \textbf{100}±8.06 \\
& V2 & \textbf{100}±6.35 & \textbf{100}±6.38 & \textbf{100}±7.41 & \textbf{100}±11.49 & \textbf{100}±4.78 & \textbf{100}±4.41 & \textbf{100}±6.93 & \textbf{100}±8.86 \\
& V3 & \textbf{100}±4.47 & \textbf{100}±6.18 & \textbf{100}±4.36 & \textbf{100}±10.83 & \textbf{100}±8.55 & \textbf{100}±9.78 & \textbf{100}±8.04 & \textbf{100}±11.81 \\
& V4 & \textbf{100}±3.66 & \textbf{100}±4.4 & \textbf{100}±4.54 & \textbf{100}±10.66 & \textbf{100}±7.81 & \textbf{100}±10.88 & \textbf{100}±8.97 & \textbf{100}±13.34 \\
& V5 & \textbf{100}±2.39 & \textbf{100}±3.83 & \textbf{100}±3.05 & \textbf{100}±10.6 & \textbf{100}±6.56 & \textbf{100}±11.09 & \textbf{100}±8.44 & \textbf{100}±13.45 \\
& V6 & \textbf{100}±1.48 & \textbf{100}±2.98 & \textbf{100}±2.65 & \textbf{100}±10.27 & \textbf{100}±4.9 & \textbf{100}±10.17 & \textbf{100}±7.66 & \textbf{100}±13.07 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVR}}$\end{sideways}} &
I & \textbf{100}±6.92 & \textbf{100}±4.31 & \textbf{100}±8.85 & \textbf{100}±3.06 & \textbf{100}±5.75 & \textbf{100}±6.41 & \textbf{100}±11.82 & \textbf{100}±6.16 \\
& II & \textbf{100}±7.14 & \textbf{100}±5.25 & \textbf{100}±3.4 & \textbf{100}±2.52 & \textbf{100}±9.3 & \textbf{100}±9.46 & \textbf{100}±8.34 & \textbf{100}±9.02 \\
& III & \textbf{100}±21.89 & \textbf{100}±19.46 & \textbf{100}±6.44 & \textbf{100}±5.47 & \textbf{100}±16.84 & \textbf{100}±18.14 & \textbf{100}±10.38 & \textbf{100}±9.98 \\
& AVL & \textbf{100}±8.94 & \textbf{100}±13.31 & 91.67±14.8 & \textbf{100}±0.8 & \textbf{100}±3.97 & \textbf{100}±11.74 & \textbf{100}±11.93 & \textbf{100}±2.35 \\
& AVF & \textbf{100}±8.53 & \textbf{100}±8.93 & \textbf{100}±7.66 & \textbf{100}±6.79 & \textbf{100}±10.37 & \textbf{100}±10.07 & \textbf{100}±9.87 & \textbf{100}±10.07 \\
& V1 & \textbf{100}±6.08 & \textbf{100}±5.6 & \textbf{100}±10.6 & \textbf{100}±1.29 & \textbf{100}±2.64 & \textbf{100}±2.44 & \textbf{100}±8.35 & \textbf{100}±2.14 \\
& V2 & \textbf{100}±8.4 & \textbf{100}±7.87 & \textbf{100}±9.9 & \textbf{100}±4.54 & \textbf{100}±4.43 & \textbf{100}±5.1 & \textbf{100}±9.89 & \textbf{100}±4.6 \\
& V3 & \textbf{100}±8.44 & \textbf{100}±7.43 & \textbf{100}±6.25 & \textbf{100}±2.53 & \textbf{100}±8.13 & \textbf{100}±8.3 & \textbf{100}±8.98 & \textbf{100}±7.01 \\
& V4 & \textbf{100}±6.44 & \textbf{100}±6.42 & \textbf{100}±4.9 & \textbf{100}±2.63 & \textbf{100}±8.98 & \textbf{100}±8.61 & \textbf{100}±8.34 & \textbf{100}±7.85 \\
& V5 & \textbf{100}±5.93 & \textbf{100}±5.06 & \textbf{100}±6.0 & \textbf{100}±2.18 & \textbf{100}±8.62 & \textbf{100}±9.48 & \textbf{100}±11.06 & \textbf{100}±8.86 \\
& V6 & \textbf{100}±6.51 & \textbf{100}±5.57 & \textbf{100}±6.27 & \textbf{100}±1.94 & \textbf{100}±7.88 & \textbf{100}±8.23 & \textbf{100}±11.06 & \textbf{100}±7.28 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{AVF}}$\end{sideways}} &
I & \textbf{100}±6.98 & \textbf{100}±9.29 & \textbf{100}±8.09 & \textbf{100}±9.26 & \textbf{100}±12.87 & \textbf{100}±15.43 & \textbf{100}±13.79 & \textbf{100}±15.08 \\
& II & \textbf{100}±3.47 & \textbf{100}±3.95 & \textbf{100}±2.54 & \textbf{100}±3.04 & \textbf{100}±9.43 & \textbf{100}±10.26 & \textbf{100}±8.2 & \textbf{100}±9.0 \\
& III & \textbf{100}±12.56 & \textbf{100}±17.29 & \textbf{100}±2.43 & \textbf{100}±1.81 & \textbf{100}±16.73 & \textbf{100}±20.71 & \textbf{100}±8.98 & \textbf{100}±8.95 \\
& AVL & \textbf{100}±6.1 & \textbf{100}±12.74 & 91.67±10.89 & \textbf{100}±2.07 & \textbf{100}±8.4 & \textbf{100}±13.46 & \textbf{100}±12.07 & \textbf{100}±5.68 \\
& AVR & \textbf{100}±10.69 & \textbf{100}±16.58 & \textbf{100}±15.24 & \textbf{100}±14.75 & \textbf{100}±17.44 & \textbf{100}±19.09 & \textbf{100}±16.8 & \textbf{100}±17.26 \\
& V1 & \textbf{100}±2.65 & \textbf{100}±7.19 & \textbf{100}±5.96 & \textbf{100}±2.41 & \textbf{100}±4.68 & \textbf{100}±8.93 & \textbf{100}±7.55 & \textbf{100}±5.71 \\
& V2 & \textbf{100}±6.52 & \textbf{100}±7.52 & \textbf{100}±8.28 & \textbf{100}±6.24 & \textbf{100}±7.03 & \textbf{100}±10.28 & \textbf{100}±9.12 & \textbf{100}±6.43 \\
& V3 & \textbf{100}±5.74 & \textbf{100}±5.79 & \textbf{100}±5.73 & \textbf{100}±5.23 & \textbf{100}±10.45 & \textbf{100}±10.89 & \textbf{100}±9.82 & \textbf{100}±10.18 \\
& V4 & \textbf{100}±5.31 & \textbf{100}±5.28 & \textbf{100}±5.67 & \textbf{100}±5.03 & \textbf{100}±11.32 & \textbf{100}±12.44 & \textbf{100}±11.16 & \textbf{100}±11.78 \\
& V5 & \textbf{100}±4.33 & \textbf{100}±4.71 & \textbf{100}±5.41 & \textbf{100}±4.53 & \textbf{100}±11.83 & \textbf{100}±12.11 & 100.0±11.54 & 100.0±11.92 \\
& V6 & \textbf{100}±3.55 & \textbf{100}±3.81 & \textbf{100}±4.44 & \textbf{100}±3.55 & \textbf{100}±10.97 & \textbf{100}±11.92 & \textbf{100}±11.29 & \textbf{100}±10.87 \\

    \bottomrule
    \end{tabular}
\begin{tabular}{lr|cccccccc}
    \toprule
      & & \multicolumn{4}{c}{ \%-R (Sot-) $\uparrow$} & \multicolumn{4}{c}{\%-R (Sot+) $\uparrow$}\\
\cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
                 \multicolumn{2}{c|}{Lead}  & ECGrecover    & EKGAN~\cite{joo2023twelve}   & Pix2Pix~\cite{isola2017image} & CopyPaste  & ECGrecover    & EKGAN~\cite{joo2023twelve}     & Pix2Pix~\cite{isola2017image}  & CopyPaste\\
    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways} C$_{\text{V1}}$\end{sideways}} &
I & \textbf{100}±7.81 & \textbf{100}±9.52 & \textbf{100}±8.36 & \textbf{100}±9.62 & \textbf{100}±13.1 & \textbf{100}±14.85 & \textbf{100}±14.52 & \textbf{100}±14.3 \\
& II & \textbf{100}±2.95 & \textbf{100}±2.78 & \textbf{100}±2.85 & \textbf{100}±5.12 & \textbf{100}±11.06 & \textbf{100}±10.55 & \textbf{100}±9.93 & \textbf{100}±10.11 \\
& III & \textbf{100}±10.36 & \textbf{100}±5.25 & \textbf{100}±7.63 & \textbf{100}±6.74 & \textbf{100}±13.57 & \textbf{100}±12.25 & \textbf{100}±10.64 & \textbf{100}±9.76 \\
& AVL & \textbf{100}±4.66 & \textbf{100}±5.72 & 85.71±15.67 & \textbf{100}±4.34 & \textbf{100}±8.0 & \textbf{100}±7.41 & 87.5±13.96 & \textbf{100}±2.81 \\
& AVR & \textbf{100}±12.57 & \textbf{100}±15.68 & \textbf{100}±14.26 & \textbf{100}±14.62 & \textbf{100}±16.71 & \textbf{100}±18.66 & \textbf{100}±16.34 & \textbf{100}±16.47 \\
& AVF & \textbf{100}±6.73 & \textbf{100}±6.24 & \textbf{100}±6.4 & \textbf{100}±5.87 & \textbf{100}±11.16 & \textbf{100}±13.25 & \textbf{100}±12.7 & \textbf{100}±10.51 \\
& V2 & \textbf{100}±6.18 & \textbf{100}±7.24 & \textbf{100}±7.36 & \textbf{100}±6.68 & \textbf{100}±6.88 & \textbf{100}±6.71 & \textbf{100}±8.68 & \textbf{100}±5.03 \\
& V3 & \textbf{100}±4.76 & \textbf{100}±5.7 & \textbf{100}±4.71 & \textbf{100}±6.3 & \textbf{100}±11.43 & \textbf{100}±9.91 & \textbf{100}±10.0 & \textbf{100}±9.02 \\
& V4 & \textbf{100}±4.58 & \textbf{100}±4.76 & \textbf{100}±4.36 & \textbf{100}±6.2 & \textbf{100}±12.13 & \textbf{100}±11.55 & \textbf{100}±11.95 & \textbf{100}±11.28 \\
& V5 & \textbf{100}±4.0 & \textbf{100}±4.39 & \textbf{100}±4.09 & \textbf{100}±5.72 & \textbf{100}±12.06 & \textbf{100}±11.73 & \textbf{100}±11.49 & \textbf{100}±11.47 \\
& V6 & \textbf{100}±2.68 & \textbf{100}±3.16 & \textbf{100}±2.94 & \textbf{100}±5.2 & \textbf{100}±11.56 & \textbf{100}±11.64 & \textbf{100}±10.83 & \textbf{100}±10.72 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V2}}$\end{sideways}} &
I & \textbf{100}±3.46 & \textbf{100}±7.96 & \textbf{100}±8.51 & \textbf{100}±7.69 & \textbf{100}±11.26 & \textbf{100}±14.11 & \textbf{100}±14.22 & \textbf{100}±14.03 \\
& II & \textbf{100}±2.61 & \textbf{100}±2.8 & \textbf{100}±2.36 & \textbf{100}±2.33 & \textbf{100}±9.87 & \textbf{100}±9.75 & \textbf{100}±9.35 & \textbf{100}±9.54 \\
& III & \textbf{100}±7.74 & \textbf{100}±5.37 & \textbf{100}±4.96 & \textbf{100}±4.86 & \textbf{100}±11.72 & \textbf{100}±9.91 & \textbf{100}±9.76 & \textbf{100}±9.88 \\
& AVL & \textbf{100}±4.63 & \textbf{100}±12.87 & 90.0±12.96 & \textbf{100}±0.0 & \textbf{100}±3.2 & \textbf{100}±9.67 & 90.0±12.84 & \textbf{100}±1.33 \\
& AVR & \textbf{100}±8.04 & \textbf{100}±15.3 & \textbf{100}±14.86 & \textbf{100}±12.51 & \textbf{100}±14.71 & \textbf{100}±17.14 & \textbf{100}±17.29 & \textbf{100}±16.76 \\
& AVF & \textbf{100}±6.05 & \textbf{100}±6.68 & \textbf{100}±5.68 & \textbf{100}±6.35 & \textbf{100}±10.34 & \textbf{100}±9.92 & \textbf{100}±10.07 & \textbf{100}±10.2 \\
& V1 & \textbf{100}±1.38 & \textbf{100}±1.72 & \textbf{100}±9.53 & \textbf{100}±1.28 & \textbf{100}±1.61 & \textbf{100}±1.14 & \textbf{100}±9.44 & \textbf{100}±0.87 \\
& V3 & \textbf{100}±3.57 & \textbf{100}±4.81 & \textbf{100}±4.77 & \textbf{100}±3.28 & \textbf{100}±7.07 & \textbf{100}±8.8 & \textbf{100}±8.74 & \textbf{100}±8.04 \\
& V4 & \textbf{100}±3.8 & \textbf{100}±4.2 & \textbf{100}±3.71 & \textbf{100}±3.66 & \textbf{100}±9.72 & \textbf{100}±11.13 & \textbf{100}±10.55 & \textbf{100}±10.57 \\
& V5 & \textbf{100}±2.48 & \textbf{100}±3.79 & \textbf{100}±7.83 & \textbf{100}±3.55 & \textbf{100}±9.85 & \textbf{100}±11.02 & \textbf{100}±11.04 & \textbf{100}±11.03 \\
& V6 & \textbf{100}±2.43 & \textbf{100}±2.7 & \textbf{100}±5.43 & \textbf{100}±2.56 & \textbf{100}±9.94 & \textbf{100}±10.14 & \textbf{100}±10.6 & \textbf{100}±10.52 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V3}}$\end{sideways}} &
I & \textbf{100}±4.95 & \textbf{100}±5.57 & \textbf{100}±8.55 & \textbf{100}±5.36 & \textbf{100}±9.8 & \textbf{100}±12.64 & \textbf{100}±13.64 & \textbf{100}±12.1 \\
& II & \textbf{100}±2.49 & \textbf{100}±2.8 & \textbf{100}±2.21 & \textbf{100}±2.35 & \textbf{100}±9.8 & \textbf{100}±9.92 & \textbf{100}±7.84 & \textbf{100}±9.01 \\
& III & \textbf{100}±13.09 & \textbf{100}±12.73 & \textbf{100}±5.37 & \textbf{100}±4.94 & \textbf{100}±13.06 & \textbf{100}±12.79 & \textbf{100}±9.52 & \textbf{100}±9.53 \\
& AVL & \textbf{100}±5.16 & \textbf{100}±12.53 & \textbf{100}±12.58 & \textbf{100}±0.58 & \textbf{100}±3.49 & \textbf{100}±9.33 & \textbf{100}±10.91 & \textbf{100}±1.17 \\
& AVR & \textbf{100}±8.26 & \textbf{100}±11.52 & \textbf{100}±16.25 & \textbf{100}±7.84 & \textbf{100}±13.48 & \textbf{100}±15.65 & \textbf{100}±17.56 & \textbf{100}±13.92 \\
& AVF & \textbf{100}±6.43 & \textbf{100}±6.38 & \textbf{100}±5.2 & \textbf{100}±6.05 & \textbf{100}±10.44 & \textbf{100}±9.25 & \textbf{100}±9.39 & \textbf{100}±10.13 \\
& V1 & \textbf{100}±1.44 & \textbf{100}±1.65 & \textbf{100}±9.01 & \textbf{100}±1.37 & \textbf{100}±1.01 & \textbf{100}±1.01 & \textbf{100}±7.17 & \textbf{100}±0.58 \\
& V2 & \textbf{100}±6.01 & \textbf{100}±6.42 & \textbf{100}±8.72 & \textbf{100}±4.25 & \textbf{100}±4.5 & \textbf{100}±4.5 & \textbf{100}±6.14 & \textbf{100}±3.17 \\
& V4 & \textbf{100}±3.82 & \textbf{100}±4.07 & \textbf{100}±2.3 & \textbf{100}±2.84 & \textbf{100}±8.57 & \textbf{100}±10.21 & \textbf{100}±8.14 & \textbf{100}±7.4 \\
& V5 & \textbf{100}±2.52 & \textbf{100}±3.89 & \textbf{100}±5.89 & \textbf{100}±2.82 & \textbf{100}±8.94 & \textbf{100}±10.87 & \textbf{100}±9.78 & \textbf{100}±9.19 \\
& V6 & \textbf{100}±2.34 & \textbf{100}±2.53 & \textbf{100}±4.14 & \textbf{100}±2.13 & \textbf{100}±8.95 & \textbf{100}±10.21 & \textbf{100}±10.42 & \textbf{100}±9.14 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V4}}$\end{sideways}} &
I & \textbf{100}±5.24 & \textbf{100}±5.8 & \textbf{100}±8.08 & \textbf{100}±5.77 & \textbf{100}±8.14 & \textbf{100}±10.97 & \textbf{100}±12.64 & \textbf{100}±10.88 \\
& II & \textbf{100}±2.85 & \textbf{100}±2.59 & \textbf{100}±1.66 & \textbf{100}±2.01 & \textbf{100}±9.05 & \textbf{100}±9.83 & \textbf{100}±7.75 & \textbf{100}±8.03 \\
& III & \textbf{100}±9.32 & \textbf{100}±11.36 & \textbf{100}±5.4 & \textbf{100}±5.35 & \textbf{100}±13.97 & \textbf{100}±12.78 & \textbf{100}±9.61 & \textbf{100}±9.53 \\
& AVL & \textbf{100}±3.3 & \textbf{100}±6.72 & \textbf{100}±9.26 & \textbf{100}±0.0 & \textbf{100}±3.14 & \textbf{100}±6.71 & \textbf{100}±9.82 & \textbf{100}±0.0 \\
& AVR & \textbf{100}±6.45 & \textbf{100}±7.9 & \textbf{100}±15.23 & \textbf{100}±6.83 & \textbf{100}±13.97 & \textbf{100}±13.28 & \textbf{100}±18.7 & \textbf{100}±12.84 \\
& AVF & \textbf{100}±6.7 & \textbf{100}±6.36 & \textbf{100}±1.69 & \textbf{100}±6.37 & \textbf{100}±10.61 & \textbf{100}±9.81 & \textbf{100}±7.59 & \textbf{100}±9.75 \\
& V1 & \textbf{100}±1.28 & \textbf{100}±1.28 & \textbf{100}±4.3 & \textbf{100}±1.28 & \textbf{100}±3.1 & \textbf{100}±0.82 & \textbf{100}±4.14 & \textbf{100}±0.58 \\
& V2 & \textbf{100}±6.24 & \textbf{100}±6.26 & \textbf{100}±6.62 & \textbf{100}±5.33 & \textbf{100}±5.31 & \textbf{100}±4.46 & \textbf{100}±4.64 & \textbf{100}±3.17 \\
& V3 & \textbf{100}±3.89 & \textbf{100}±4.54 & \textbf{100}±3.92 & \textbf{100}±2.35 & \textbf{100}±7.89 & \textbf{100}±7.87 & \textbf{100}±7.19 & \textbf{100}±4.0 \\
& V5 & \textbf{100}±2.64 & \textbf{100}±3.46 & \textbf{100}±3.64 & \textbf{100}±0.64 & \textbf{100}±6.45 & \textbf{100}±10.07 & \textbf{100}±10.45 & \textbf{100}±5.46 \\
& V6 & \textbf{100}±2.16 & \textbf{100}±2.61 & \textbf{100}±3.25 & \textbf{100}±1.04 & \textbf{100}±7.28 & \textbf{100}±9.23 & \textbf{100}±10.66 & \textbf{100}±5.89 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V5}}$\end{sideways}} &
I & \textbf{100}±5.11 & \textbf{100}±5.98 & \textbf{100}±7.74 & \textbf{100}±5.74 & \textbf{100}±9.83 & \textbf{100}±10.64 & \textbf{100}±12.77 & \textbf{100}±10.39 \\
& II & \textbf{100}±2.73 & \textbf{100}±2.71 & \textbf{100}±1.58 & \textbf{100}±1.92 & \textbf{100}±10.08 & \textbf{100}±9.44 & \textbf{100}±7.34 & \textbf{100}±6.88 \\
& III & \textbf{100}±7.41 & \textbf{100}±9.06 & \textbf{100}±5.16 & \textbf{100}±5.08 & \textbf{100}±12.66 & \textbf{100}±14.1 & \textbf{100}±9.09 & \textbf{100}±8.58 \\
& AVL & \textbf{100}±4.51 & \textbf{100}±5.82 & \textbf{100}±10.34 & \textbf{100}±0.0 & \textbf{100}±4.26 & \textbf{100}±7.36 & \textbf{100}±11.71 & \textbf{100}±0.58 \\
& AVR & \textbf{100}±7.48 & \textbf{100}±7.5 & \textbf{100}±15.84 & \textbf{100}±7.23 & \textbf{100}±12.96 & \textbf{100}±13.44 & \textbf{100}±17.8 & \textbf{100}±12.83 \\
& AVF & \textbf{100}±6.7 & \textbf{100}±6.36 & \textbf{100}±0.41 & \textbf{100}±4.88 & \textbf{100}±10.4 & \textbf{100}±10.69 & \textbf{100}±5.85 & \textbf{100}±7.14 \\
& V1 & \textbf{100}±1.41 & \textbf{100}±1.28 & \textbf{100}±2.72 & \textbf{100}±0.64 & \textbf{100}±3.6 & \textbf{100}±3.03 & \textbf{100}±5.16 & \textbf{100}±0.58 \\
& V2 & \textbf{100}±6.23 & \textbf{100}±6.26 & \textbf{100}±6.35 & \textbf{100}±5.52 & \textbf{100}±6.89 & \textbf{100}±6.02 & \textbf{100}±4.67 & \textbf{100}±3.04 \\
& V3 & \textbf{100}±3.57 & \textbf{100}±4.83 & \textbf{100}±3.94 & \textbf{100}±3.92 & \textbf{100}±8.29 & \textbf{100}±8.71 & \textbf{100}±8.41 & \textbf{100}±6.04 \\
& V4 & \textbf{100}±3.82 & \textbf{100}±4.17 & \textbf{100}±2.18 & \textbf{100}±2.2 & \textbf{100}±8.88 & \textbf{100}±9.27 & \textbf{100}±6.82 & \textbf{100}±4.56 \\
& V6 & \textbf{100}±1.76 & \textbf{100}±2.37 & \textbf{100}±2.91 & \textbf{100}±0.96 & \textbf{100}±7.57 & \textbf{100}±8.72 & \textbf{100}±10.49 & \textbf{100}±4.18 \\

    \cmidrule(lr){1-2}\cmidrule(lr){3-6} \cmidrule(lr){7-10}
              % &          & Ours    & Joo     & Pix2Pix  & C$_{\text{}}$opyPaste \\
\multirow{12}{*}{\begin{sideways}C$_{\text{V6}}$\end{sideways}} &
I & \textbf{100}±4.96 & \textbf{100}±6.83 & \textbf{100}±7.57 & \textbf{100}±6.4 & \textbf{100}±6.63 & \textbf{100}±10.84 & \textbf{100}±13.68 & \textbf{100}±10.85 \\
& II & \textbf{100}±2.66 & \textbf{100}±2.66 & \textbf{100}±1.9 & \textbf{100}±1.55 & \textbf{100}±8.31 & \textbf{100}±9.64 & \textbf{100}±7.99 & \textbf{100}±6.86 \\
& III & \textbf{100}±8.9 & \textbf{100}±10.86 & \textbf{100}±5.16 & \textbf{100}±5.37 & \textbf{100}±12.02 & \textbf{100}±13.19 & \textbf{100}±9.19 & \textbf{100}±8.59 \\
& AVL & \textbf{100}±2.89 & \textbf{100}±5.73 & \textbf{100}±10.79 & \textbf{100}±0.0 & \textbf{100}±3.37 & \textbf{100}±7.05 & 90.91±12.61 & \textbf{100}±0.65 \\
& AVR & \textbf{100}±6.16 & \textbf{100}±9.84 & \textbf{100}±15.8 & \textbf{100}±11.13 & \textbf{100}±11.57 & \textbf{100}±13.42 & \textbf{100}±17.76 & \textbf{100}±13.47 \\
& AVF & \textbf{100}±6.03 & \textbf{100}±6.71 & \textbf{100}±0.41 & \textbf{100}±5.37 & \textbf{100}±9.93 & \textbf{100}±10.41 & \textbf{100}±5.19 & \textbf{100}±6.29 \\
& V1 & \textbf{100}±1.28 & \textbf{100}±1.28 & \textbf{100}±2.78 & \textbf{100}±0.64 & \textbf{100}±0.96 & \textbf{100}±1.01 & \textbf{100}±1.33 & \textbf{100}±0.58 \\
& V2 & \textbf{100}±6.23 & \textbf{100}±6.26 & \textbf{100}±6.35 & \textbf{100}±5.64 & \textbf{100}±4.55 & \textbf{100}±4.49 & \textbf{100}±4.46 & \textbf{100}±3.91 \\
& V3 & \textbf{100}±4.78 & \textbf{100}±4.83 & \textbf{100}±4.3 & \textbf{100}±4.34 & \textbf{100}±7.9 & \textbf{100}±8.63 & \textbf{100}±8.47 & \textbf{100}±7.75 \\
& V4 & \textbf{100}±3.87 & \textbf{100}±4.01 & \textbf{100}±2.65 & \textbf{100}±2.87 & \textbf{100}±8.19 & \textbf{100}±9.69 & \textbf{100}±7.39 & \textbf{100}±7.31 \\
& V5 & \textbf{100}±3.23 & \textbf{100}±3.89 & \textbf{100}±3.97 & \textbf{100}±1.74 & \textbf{100}±6.56 & \textbf{100}±9.62 & \textbf{100}±11.16 & \textbf{100}±6.04 \\

    \bottomrule
    \end{tabular}
